Well-posedness and numerical treatment of the Blackstock equation in nonlinear acoustics

We study the Blackstock equation which models the propagation of nonlinear sound waves through dissipative fluids. Global well-posedness of the model with homogeneous Dirichlet boundary conditions is shown for small initial data. To this end, we employ a fixed-point technique coupled with well-posedness results for a linearized model and appropriate energy estimates. Furthermore, we obtain exponential decay for the energy of the solution. We present additionally a finite element-based method for solving the Blackstock equation and illustrate the behavior of solutions through several numerical experiments.

==> plot_Blackstock_initial_data_different_b.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=0.400000000000006, xtick={0, 0.1, 0.2, 0.3, 0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=134.314492338185,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [$\textup{MPa}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids, 
legend style={at={(0.5,0.98)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}, xtick pos=left,
ytick pos=left
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0240000000000009	9.14187034197766e-05\\
0.0263999999999953	0.000300991444362353\\
0.0279999999999916	0.000647357251096992\\
0.0287999999999897	0.000941271273262601\\
0.0295999999999879	0.00136083457221048\\
0.030399999999986	0.00195622361999881\\
0.0312000000000126	0.00279613552655178\\
0.0320000000000107	0.0039740174292433\\
0.0328000000000088	0.00561616660516506\\
0.033600000000007	0.00789219477684355\\
0.0344000000000051	0.0110284506121729\\
0.0352000000000032	0.0153251402755075\\
0.0360000000000014	0.0211780395956112\\
0.0367999999999995	0.0291058644123154\\
0.0375999999999976	0.0397847919020364\\
0.0383999999999958	0.0540914332035243\\
0.0391999999999939	0.0731574171574323\\
0.039999999999992	0.0984363511088873\\
0.0407999999999902	0.131790618726114\\
0.0415999999999883	0.175598545188024\\
0.0423999999999864	0.232890906665745\\
0.043200000000013	0.307545557148302\\
0.0440000000000111	0.404477578254472\\
0.0448000000000093	0.530093488996272\\
0.0456000000000074	0.692459542200226\\
0.0464000000000055	0.902530791060968\\
0.0472000000000037	1.17438642161758\\
0.0480000000000018	1.52778536012548\\
0.0488	1.9932394517482\\
0.0495999999999981	2.61217304877627\\
0.0503999999999962	3.49291772772474\\
0.0511999999999944	4.81563387871617\\
0.0519999999999925	7.30343362235084\\
0.0527999999999906	12.8375973258283\\
0.0535999999999888	27.2555315304904\\
0.0543999999999869	59.5429495857861\\
0.0552000000000135	99.8746705447985\\
0.0560000000000116	124.282161841601\\
0.0568000000000097	132.509146867176\\
0.0576000000000079	134.314492338185\\
0.058400000000006	133.998438450732\\
0.0592000000000041	132.904194477606\\
0.0600000000000023	131.359630768078\\
0.0615999999999985	127.522525321421\\
0.0631999999999948	123.058919552373\\
0.0655999999999892	115.672127396094\\
0.0688000000000102	105.097685026191\\
0.0751999999999953	83.0290779914538\\
0.0808000000000106	63.8960825834072\\
0.0848000000000013	50.8313322334218\\
0.0879999999999939	40.9652909726978\\
0.0903999999999883	34.0161238649472\\
0.0928000000000111	27.5409969223504\\
0.0952000000000055	21.6278721020684\\
0.0968000000000018	18.0439129680223\\
0.098399999999998	14.7782909790949\\
0.0999999999999943	11.8556544419709\\
0.101599999999991	9.29539800403074\\
0.103199999999987	7.10842627183368\\
0.104800000000012	5.29393756530538\\
0.106400000000008	3.83712982396648\\
0.107200000000006	3.23426064120059\\
0.108000000000004	2.70883581178089\\
0.108800000000002	2.25532641067818\\
0.1096	1.86771566389177\\
0.110399999999998	1.53968073822475\\
0.111199999999997	1.26478084800584\\
0.111999999999995	1.0366379814449\\
0.112799999999993	0.849098195623867\\
0.113599999999991	0.696364475697123\\
0.114399999999989	0.573095960678756\\
0.115199999999987	0.474472205479799\\
0.116000000000014	0.39622448391134\\
0.116800000000012	0.334638564705386\\
0.11760000000001	0.286534782970762\\
0.118400000000008	0.249231661383135\\
0.119200000000006	0.220499018864615\\
0.120000000000005	0.198505701073373\\
0.120800000000003	0.181766023434164\\
0.121600000000001	0.169087930769422\\
0.122399999999999	0.159524879577134\\
0.123199999999997	0.15233261147111\\
0.123999999999995	0.146931335008276\\
0.124799999999993	0.142873361452558\\
0.125599999999991	0.139815924927689\\
0.12639999999999	0.137498727971916\\
0.127199999999988	0.135725658663773\\
0.128000000000014	0.134350097828616\\
0.128800000000012	0.133263251729772\\
0.129600000000011	0.132384989008358\\
0.131200000000007	0.131035906889821\\
0.132800000000003	0.130002756179749\\
0.135199999999998	0.128730314742\\
0.139199999999988	0.126895466579327\\
0.144800000000004	0.124566100902513\\
0.150399999999991	0.122444033695245\\
0.156000000000006	0.120534418203675\\
0.160799999999995	0.119082831400505\\
0.165600000000012	0.117838612334793\\
0.169600000000003	0.117009108659602\\
0.172799999999995	0.116513280689475\\
0.176800000000014	0.116103665015885\\
0.183999999999997	0.115468352075908\\
0.186399999999992	0.114993463724488\\
0.188799999999986	0.114245566443117\\
0.191200000000009	0.11322435145118\\
0.195999999999998	0.110973459663683\\
0.197599999999994	0.110449217873395\\
0.19919999999999	0.11016695701835\\
0.200799999999987	0.110166957021221\\
0.202400000000011	0.110449217870439\\
0.204000000000008	0.110973459662858\\
0.206400000000002	0.112052697052803\\
0.210399999999993	0.113932256919355\\
0.212799999999987	0.114776660117172\\
0.21520000000001	0.115336553160489\\
0.217600000000004	0.115670050248752\\
0.222399999999993	0.116043031733852\\
0.226400000000012	0.11641390844153\\
0.229600000000005	0.116870401220382\\
0.233599999999996	0.117655821182751\\
0.237599999999986	0.118642341148444\\
0.242400000000004	0.120030314883309\\
0.24799999999999	0.121876143273312\\
0.253600000000006	0.123938792081134\\
0.259199999999993	0.12620765776893\\
0.26400000000001	0.128344549488389\\
0.266400000000004	0.129552892306918\\
0.268000000000001	0.130491898681555\\
0.269599999999997	0.13165671844493\\
0.270399999999995	0.132384989003924\\
0.271199999999993	0.133263251724486\\
0.271999999999991	0.134350097819919\\
0.272799999999989	0.135725658655019\\
0.273599999999988	0.137498727969955\\
0.274400000000014	0.139815924917826\\
0.275200000000012	0.142873361443776\\
0.27600000000001	0.146931335000716\\
0.276800000000009	0.152332611462896\\
0.277600000000007	0.159524879571364\\
0.278400000000005	0.169087930764817\\
0.279200000000003	0.181766023427969\\
0.280000000000001	0.198505701068967\\
0.280799999999999	0.220499018857709\\
0.281599999999997	0.249231661376314\\
0.282399999999996	0.286534782965219\\
0.283199999999994	0.334638564700867\\
0.283999999999992	0.396224483909208\\
0.28479999999999	0.47447220547545\\
0.285599999999988	0.573095960675118\\
0.286399999999986	0.696364475692974\\
0.287200000000013	0.849098195620343\\
0.288000000000011	1.03663798144166\\
0.288800000000009	1.26478084800129\\
0.289600000000007	1.53968073821818\\
0.290400000000005	1.86771566388808\\
0.291200000000003	2.25532641067025\\
0.292000000000002	2.70883581177358\\
0.2928	3.23426064119855\\
0.293599999999998	3.83712982396202\\
0.294399999999996	4.5223225089083\\
0.295999999999992	6.15520259829051\\
0.297599999999989	8.15499333987302\\
0.299200000000013	10.5293085084676\\
0.30080000000001	13.2727279760107\\
0.302400000000006	16.3696812790119\\
0.304000000000002	19.7977672868582\\
0.306399999999996	25.5029694804912\\
0.308799999999991	31.8008875620499\\
0.311200000000014	38.6013364342946\\
0.314400000000006	48.308607177121\\
0.317599999999999	58.5894005054282\\
0.322399999999988	74.7502928951901\\
0.33359999999999	113.087724628404\\
0.336000000000013	120.670188216297\\
0.337600000000009	125.350432990002\\
0.339200000000005	129.543188513795\\
0.340000000000003	131.359630768081\\
0.340800000000002	132.904194477608\\
0.3416	133.998438450734\\
0.342399999999998	134.314492338184\\
0.343199999999996	132.509146867174\\
0.343999999999994	124.282161841593\\
0.344799999999992	99.8746705447785\\
0.34559999999999	59.5429495857642\\
0.346399999999988	27.2555315304781\\
0.347199999999987	12.8375973258235\\
0.348000000000013	7.30343362234893\\
0.348800000000011	4.81563387871529\\
0.349600000000009	3.49291772772426\\
0.350400000000008	2.61217304877593\\
0.351200000000006	1.99323945174794\\
0.352000000000004	1.52778536012528\\
0.352800000000002	1.17438642161744\\
0.3536	0.902530791060855\\
0.354399999999998	0.69245954220014\\
0.355199999999996	0.530093488996215\\
0.355999999999995	0.404477578254443\\
0.356799999999993	0.307545557148245\\
0.357599999999991	0.232890906665716\\
0.358399999999989	0.175598545187995\\
0.359199999999987	0.131790618726086\\
0.360000000000014	0.0984363511088873\\
0.360800000000012	0.0731574171574323\\
0.36160000000001	0.0540914332035243\\
0.362400000000008	0.0397847919020364\\
0.363200000000006	0.0291058644123154\\
0.364000000000004	0.0211780395956112\\
0.364800000000002	0.0153251402755075\\
0.365600000000001	0.0110284506121729\\
0.366399999999999	0.00789219477684355\\
0.367199999999997	0.00561616660516506\\
0.367999999999995	0.0039740174292433\\
0.368799999999993	0.00279613552655178\\
0.369599999999991	0.00195622361999881\\
0.370399999999989	0.00136083457221048\\
0.371199999999988	0.000941271273262601\\
0.372800000000012	0.000442681045342397\\
0.374400000000009	0.000203485200245268\\
0.376800000000003	6.07517220316822e-05\\
0.38239999999999	2.96266964028291e-06\\
0.400000000000006	0\\
};
\addlegendentry{$b=0 \, \textup{m}^2/\textup{s}$}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0216000000000065	7.81566069747441e-05\\
0.0240000000000009	0.000247210293338185\\
0.0255999999999972	0.000518868730097211\\
0.0271999999999935	0.00106643150621721\\
0.0279999999999916	0.00151690750010403\\
0.0287999999999897	0.00214642810715304\\
0.0295999999999879	0.00302141538995215\\
0.030399999999986	0.00423105512865618\\
0.0312000000000126	0.00589440965558197\\
0.0320000000000107	0.00816952595150156\\
0.0328000000000088	0.0112650359869804\\
0.033600000000007	0.0154548594852599\\
0.0344000000000051	0.0210967609291401\\
0.0352000000000032	0.0286556938191325\\
0.0360000000000014	0.0387331031417091\\
0.0367999999999995	0.052103679219158\\
0.0375999999999976	0.0697615065568868\\
0.0383999999999958	0.0929782025793884\\
0.0391999999999939	0.12337661616138\\
0.039999999999992	0.163025163650445\\
0.0407999999999902	0.21456031909031\\
0.0415999999999883	0.281348829075085\\
0.0423999999999864	0.367708436925483\\
0.043200000000013	0.47921894748751\\
0.0440000000000111	0.623181231062574\\
0.0448000000000093	0.809333158995344\\
0.0456000000000074	1.05104089920218\\
0.0464000000000055	1.36742474467806\\
0.0472000000000037	1.787398972229\\
0.0480000000000018	2.35783193200351\\
0.0488	3.16054301883443\\
0.0495999999999981	4.34868955354554\\
0.0503999999999962	6.22274929078432\\
0.0511999999999944	9.38110723977036\\
0.0519999999999925	14.9665956871197\\
0.0527999999999906	24.8732774540068\\
0.0535999999999888	41.2288004798604\\
0.0560000000000116	107.762526948586\\
0.0568000000000097	119.840165438624\\
0.0576000000000079	125.988340965945\\
0.058400000000006	128.520036427756\\
0.0592000000000041	129.059252171278\\
0.0600000000000023	128.49951466792\\
0.0608000000000004	127.301325347265\\
0.0615999999999985	125.70352167833\\
0.0631999999999948	121.777897192489\\
0.0647999999999911	117.259547129036\\
0.0672000000000139	109.846489189225\\
0.0704000000000065	99.3176714463438\\
0.0840000000000032	53.7301085398213\\
0.0871999999999957	43.8336454462929\\
0.0903999999999883	34.588319075355\\
0.0928000000000111	28.1895657618675\\
0.0952000000000055	22.3409542461669\\
0.0968000000000018	18.7894401300813\\
0.098399999999998	15.5442492989612\\
0.0999999999999943	12.6267097622517\\
0.101599999999991	10.0532410689458\\
0.103199999999987	7.83290436946842\\
0.104800000000012	5.96504910294325\\
0.106400000000008	4.43763703339218\\
0.108000000000004	3.22687041321166\\
0.108800000000002	2.72987339444256\\
0.1096	2.29854504560828\\
0.110399999999998	1.92748438094398\\
0.111199999999997	1.61108673584641\\
0.111999999999995	1.34368402639575\\
0.112799999999993	1.11967859022161\\
0.113599999999991	0.933663198752612\\
0.114399999999989	0.78052156045311\\
0.115199999999987	0.655505785377329\\
0.116000000000014	0.55428952504829\\
0.116800000000012	0.472997540498199\\
0.11760000000001	0.408214068599307\\
0.118400000000008	0.356973440063541\\
0.119200000000006	0.316736940214696\\
0.120000000000005	0.285359963544096\\
0.120800000000003	0.261053208757943\\
0.121600000000001	0.242341123016843\\
0.122399999999999	0.228020152497692\\
0.123199999999997	0.21711868932536\\
0.123999999999995	0.208859989398491\\
0.124799999999993	0.202628811910103\\
0.125599999999991	0.197942114905715\\
0.12639999999999	0.194423831834541\\
0.127199999999988	0.191783540712407\\
0.128000000000014	0.189798703972087\\
0.128800000000012	0.188300085923544\\
0.129600000000011	0.187159929613955\\
0.130400000000009	0.186282481262538\\
0.131200000000007	0.185596477249931\\
0.132800000000003	0.184602125683483\\
0.134399999999999	0.183903225403981\\
0.136799999999994	0.183114089731049\\
0.140800000000013	0.182051375043926\\
0.147999999999996	0.180369703268809\\
0.155200000000008	0.178871612631667\\
0.161599999999993	0.177720087721781\\
0.16640000000001	0.177019855758658\\
0.170400000000001	0.176598919949754\\
0.174399999999991	0.176362436499517\\
0.183999999999997	0.175999152210835\\
0.186399999999992	0.175604395272984\\
0.188799999999986	0.174938595947367\\
0.191200000000009	0.174012075281269\\
0.195999999999998	0.171968395579739\\
0.197599999999994	0.171494404731192\\
0.19919999999999	0.171239564402413\\
0.200799999999987	0.17123956440301\\
0.202400000000011	0.171494404734119\\
0.204000000000008	0.171968395579512\\
0.206400000000002	0.172946846884599\\
0.210399999999993	0.174655173319422\\
0.212799999999987	0.175414081247567\\
0.21520000000001	0.175894684255354\\
0.217600000000004	0.176142051392247\\
0.220799999999997	0.176260047643154\\
0.227200000000011	0.176434726460542\\
0.231200000000001	0.176746290190636\\
0.23599999999999	0.177347821655502\\
0.241600000000005	0.17827092694526\\
0.24799999999999	0.179514126068824\\
0.255200000000002	0.181093678214012\\
0.261599999999987	0.182667893898696\\
0.264800000000008	0.183616342625612\\
0.266400000000004	0.184226923997301\\
0.268000000000001	0.185049246657201\\
0.268799999999999	0.185596477243934\\
0.269599999999997	0.186282481257365\\
0.270399999999995	0.187159929610203\\
0.271199999999993	0.188300085920446\\
0.271999999999991	0.189798703967\\
0.272799999999989	0.191783540704364\\
0.273599999999988	0.194423831826612\\
0.274400000000014	0.197942114896875\\
0.275200000000012	0.202628811902883\\
0.27600000000001	0.208859989390902\\
0.276800000000009	0.217118689317942\\
0.277600000000007	0.228020152493144\\
0.278400000000005	0.242341123013915\\
0.279200000000003	0.261053208759364\\
0.280000000000001	0.285359963541254\\
0.280799999999999	0.316736940210291\\
0.281599999999997	0.356973440056663\\
0.282399999999996	0.408214068594816\\
0.283199999999994	0.472997540492145\\
0.283999999999992	0.554289525046471\\
0.28479999999999	0.655505785375311\\
0.285599999999988	0.78052156044987\\
0.286399999999986	0.933663198748178\\
0.287200000000013	1.119678590219\\
0.288000000000011	1.3436840263908\\
0.288800000000009	1.61108673584073\\
0.289600000000007	1.92748438093906\\
0.290400000000005	2.29854504560308\\
0.291200000000003	2.72987339443796\\
0.292000000000002	3.2268704132064\\
0.2928	3.79459515577378\\
0.293599999999998	4.43763703338911\\
0.295199999999994	5.96504910294013\\
0.29679999999999	7.83290436946743\\
0.298399999999987	10.053241068943\\
0.300000000000011	12.626709762252\\
0.301600000000008	15.5442492989607\\
0.303200000000004	18.7894401300803\\
0.3048	22.3409542461664\\
0.307199999999995	28.189565761869\\
0.309599999999989	34.588319075357\\
0.312000000000012	41.4545437696175\\
0.315200000000004	51.2041213661739\\
0.319199999999995	64.1144842954082\\
0.32480000000001	82.9980261462115\\
0.331999999999994	107.26530186638\\
0.334399999999988	114.855641219507\\
0.336000000000013	119.574655982483\\
0.337600000000009	123.836903361741\\
0.338400000000007	125.703521678334\\
0.339200000000005	127.301325347269\\
0.340000000000003	128.499514667923\\
0.340800000000002	129.059252171279\\
0.3416	128.520036427756\\
0.342399999999998	125.988340965943\\
0.343199999999996	119.840165438619\\
0.343999999999994	107.762526948577\\
0.344799999999992	88.2835025250583\\
0.346399999999988	41.2288004798496\\
0.347199999999987	24.8732774539999\\
0.348000000000013	14.9665956871159\\
0.348800000000011	9.38110723976828\\
0.349600000000009	6.22274929078318\\
0.350400000000008	4.34868955354483\\
0.351200000000006	3.16054301883395\\
0.352000000000004	2.35783193200319\\
0.352800000000002	1.78739897222877\\
0.3536	1.36742474467789\\
0.354399999999998	1.05104089920206\\
0.355199999999996	0.809333158995258\\
0.355999999999995	0.623181231062517\\
0.356799999999993	0.479218947487453\\
0.357599999999991	0.367708436925454\\
0.358399999999989	0.281348829075057\\
0.359199999999987	0.214560319090282\\
0.360000000000014	0.163025163650417\\
0.360800000000012	0.123376616161352\\
0.36160000000001	0.0929782025793884\\
0.362400000000008	0.0697615065568868\\
0.363200000000006	0.052103679219158\\
0.364000000000004	0.0387331031416807\\
0.364800000000002	0.0286556938191325\\
0.365600000000001	0.0210967609291401\\
0.366399999999999	0.0154548594852599\\
0.367199999999997	0.0112650359869804\\
0.367999999999995	0.00816952595150156\\
0.368799999999993	0.00589440965558197\\
0.369599999999991	0.00423105512865618\\
0.370399999999989	0.00302141538995215\\
0.371199999999988	0.00214642810715304\\
0.372000000000014	0.00151690750010403\\
0.372800000000012	0.00106643150621721\\
0.374400000000009	0.000518868730097211\\
0.376000000000005	0.000247210293338185\\
0.378399999999999	7.81566069747441e-05\\
0.383199999999988	6.77876673194078e-06\\
0.400000000000006	0\\
};
\addlegendentry{$b=0.1 \, \textup{m}^2/\textup{s}$}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0063999999999993	0.000138109668228026\\
0.0087999999999937	0.000327296970993984\\
0.0104000000000042	0.000572070854019557\\
0.0120000000000005	0.000988567050200118\\
0.0135999999999967	0.00168976594329706\\
0.0143999999999949	0.00220037466857548\\
0.015199999999993	0.00285773481768103\\
0.0160000000000053	0.00370180643028561\\
0.0168000000000035	0.00478281717850848\\
0.0176000000000016	0.00616374658744689\\
0.0183999999999997	0.0079233770084528\\
0.0191999999999979	0.0101600346083757\\
0.019999999999996	0.0129961698462324\\
0.0207999999999942	0.016583958778412\\
0.0216000000000065	0.0211121453292122\\
0.0224000000000046	0.0268143919267771\\
0.0232000000000028	0.0339794635002022\\
0.0240000000000009	0.0429636399976232\\
0.024799999999999	0.0542058379631811\\
0.0255999999999972	0.0682460253817112\\
0.0263999999999953	0.0857476394676553\\
0.0271999999999935	0.107524868196805\\
0.0280000000000058	0.134575837207194\\
0.0288000000000039	0.168122958151002\\
0.0296000000000021	0.209661945904003\\
0.0304000000000002	0.261021301876141\\
0.0311999999999983	0.324434387611731\\
0.0319999999999965	0.402626570247037\\
0.0327999999999946	0.498920293918729\\
0.033600000000007	0.617361290105677\\
0.0344000000000051	0.762869435829145\\
0.0352000000000032	0.941417921989157\\
0.0360000000000014	1.16024428154536\\
0.0367999999999995	1.42809626427993\\
0.0375999999999976	1.75551426425204\\
0.0383999999999958	2.1551496331477\\
0.0391999999999939	2.64211424190705\\
0.0400000000000063	3.23435043359177\\
0.0408000000000044	3.95300125932013\\
0.0416000000000025	4.82274775953681\\
0.0424000000000007	5.87206230666872\\
0.0431999999999988	7.13330437396517\\
0.0439999999999969	8.64255828878576\\
0.0447999999999951	10.439084249364\\
0.0455999999999932	12.5642299202878\\
0.0464000000000055	15.059640374995\\
0.0472000000000037	17.9646240456905\\
0.0480000000000018	21.3126004467466\\
0.0488	25.1266897131729\\
0.0503999999999962	34.1641326592692\\
0.0520000000000067	44.8711443680311\\
0.0567999999999955	79.2942498393684\\
0.058400000000006	88.2545738678873\\
0.0592000000000041	91.8694052527973\\
0.0600000000000023	94.875626959017\\
0.0608000000000004	97.2793197139972\\
0.0615999999999985	99.1046671351059\\
0.0623999999999967	100.388654454478\\
0.0631999999999948	101.176173041951\\
0.0640000000000072	101.515923613619\\
0.0648000000000053	101.457265455406\\
0.0656000000000034	101.047986147783\\
0.0664000000000016	100.332867612525\\
0.0671999999999997	99.3528844747143\\
0.0679999999999978	98.1448697304416\\
0.0695999999999941	95.1715037012758\\
0.0712000000000046	91.6286227345163\\
0.0728000000000009	87.679767232406\\
0.0751999999999953	81.2558697085044\\
0.0792000000000002	69.8810861961466\\
0.0855999999999995	51.617774778308\\
0.0888000000000062	42.983273893895\\
0.0919999999999987	34.9224098127264\\
0.0944000000000074	29.3440800988457\\
0.0968000000000018	24.2283117678996\\
0.0991999999999962	19.6217713681489\\
0.100800000000007	16.85163890119\\
0.102400000000003	14.330739911486\\
0.103999999999999	12.0626034947703\\
0.105599999999995	10.0469648902651\\
0.107200000000006	8.27950035134721\\
0.108800000000002	6.75175059008271\\
0.110399999999998	5.45127776355584\\
0.111999999999995	4.36207645231117\\
0.113600000000005	3.46522651938652\\
0.115200000000002	2.73974071536426\\
0.116799999999998	2.16352979331195\\
0.117599999999996	1.92444230582851\\
0.118399999999994	1.71438981738339\\
0.119200000000006	1.53072885878892\\
0.120000000000005	1.3709147829256\\
0.120800000000003	1.23252071606173\\
0.121600000000001	1.11325290300854\\
0.122399999999999	1.01096236354741\\
0.123199999999997	0.923652908536511\\
0.123999999999995	0.849485680732542\\
0.124800000000008	0.786780482921444\\
0.125600000000006	0.734014231459099\\
0.126400000000004	0.68981692563176\\
0.127200000000002	0.652965552746338\\
0.128	0.622376357195975\\
0.128799999999998	0.597095891703816\\
0.129599999999996	0.576291243882736\\
0.130399999999995	0.559239794792745\\
0.131200000000007	0.545318822038908\\
0.132000000000005	0.533995211532741\\
0.132800000000003	0.524815492405722\\
0.133600000000001	0.517396361121087\\
0.134399999999999	0.511415815565101\\
0.135199999999998	0.506604979209087\\
0.135999999999996	0.502740659942134\\
0.136799999999994	0.499638658610294\\
0.137600000000006	0.497147818273987\\
0.138400000000004	0.495144786764826\\
0.139200000000002	0.493529451631247\\
0.140000000000001	0.492220997434558\\
0.140799999999999	0.491154529973457\\
0.141599999999997	0.490278209710297\\
0.143200000000007	0.488939831238667\\
0.144800000000004	0.487969942418104\\
0.1464	0.487223628996091\\
0.148799999999994	0.486342531708473\\
0.152000000000001	0.485396888176496\\
0.156800000000004	0.48421593722658\\
0.161600000000007	0.48322884979784\\
0.166399999999996	0.482442556315036\\
0.170400000000001	0.481960471012044\\
0.175200000000004	0.481567300633472\\
0.181600000000003	0.481054417561523\\
0.184799999999996	0.480583196977065\\
0.188000000000002	0.479867916732871\\
0.192000000000007	0.478716069438264\\
0.1952	0.477837584422716\\
0.197599999999994	0.477388281723208\\
0.199200000000005	0.477244886459346\\
0.200800000000001	0.477244886459289\\
0.202399999999997	0.477388281723393\\
0.204800000000006	0.477837584422204\\
0.207999999999998	0.478716069439798\\
0.212800000000001	0.48006950835051\\
0.215999999999994	0.480722758044891\\
0.219200000000001	0.481140223648779\\
0.224000000000004	0.481513080219827\\
0.229600000000005	0.481960471008676\\
0.233599999999996	0.482442556311753\\
0.238399999999999	0.483228849792425\\
0.243200000000002	0.484215937220142\\
0.248000000000005	0.48539688817128\\
0.251199999999997	0.486342531703272\\
0.253600000000006	0.487223628989852\\
0.255200000000002	0.487969942413571\\
0.256799999999998	0.488939831232798\\
0.258399999999995	0.490278209704613\\
0.259200000000007	0.491154529967361\\
0.260000000000005	0.492220997427964\\
0.260800000000003	0.493529451626188\\
0.261600000000001	0.495144786759823\\
0.2624	0.497147818268559\\
0.263199999999998	0.499638658604255\\
0.263999999999996	0.502740659935924\\
0.264799999999994	0.50660497920326\\
0.265600000000006	0.511415815560028\\
0.266400000000004	0.517396361115331\\
0.267200000000003	0.524815492400677\\
0.268000000000001	0.533995211527539\\
0.268799999999999	0.545318822034389\\
0.269599999999997	0.559239794788624\\
0.270399999999995	0.576291243878174\\
0.271199999999993	0.597095891699212\\
0.272000000000006	0.622376357190731\\
0.272800000000004	0.652965552740625\\
0.273600000000002	0.689816925626459\\
0.2744	0.734014231454694\\
0.275199999999998	0.786780482917536\\
0.275999999999996	0.849485680727412\\
0.276799999999994	0.923652908531594\\
0.277600000000007	1.01096236354262\\
0.278400000000005	1.11325290300252\\
0.279200000000003	1.23252071605629\\
0.280000000000001	1.37091478292081\\
0.280799999999999	1.53072885878365\\
0.281599999999997	1.71438981737744\\
0.282399999999996	1.92444230582251\\
0.283199999999994	2.1635297933058\\
0.284000000000006	2.43437223536698\\
0.284800000000004	2.73974071536034\\
0.2864	3.46522651938365\\
0.287999999999997	4.36207645230579\\
0.289600000000007	5.45127776355071\\
0.291200000000003	6.75175059007883\\
0.2928	8.27950035134332\\
0.294399999999996	10.0469648902611\\
0.296000000000006	12.0626034947674\\
0.297600000000003	14.3307399114844\\
0.299199999999999	16.8516389011887\\
0.300799999999995	19.6217713681484\\
0.302400000000006	22.6342092803492\\
0.3048	27.5849244569305\\
0.307199999999995	33.0148280308148\\
0.309600000000003	38.8712956088171\\
0.312799999999996	47.2389984664878\\
0.316800000000001	58.3673136692548\\
0.326400000000007	85.5928186273471\\
0.328800000000001	91.6286227345195\\
0.330399999999997	95.171503701279\\
0.331999999999994	98.1448697304441\\
0.332800000000006	99.3528844747167\\
0.333600000000004	100.332867612528\\
0.334400000000002	101.047986147785\\
0.3352	101.457265455408\\
0.335999999999999	101.515923613621\\
0.336799999999997	101.176173041952\\
0.337599999999995	100.388654454479\\
0.338400000000007	99.1046671351068\\
0.339200000000005	97.2793197139976\\
0.340000000000003	94.8756269590169\\
0.340800000000002	91.8694052527968\\
0.3416	88.2545738678863\\
0.342399999999998	84.048184159554\\
0.343999999999994	74.0653495617508\\
0.346400000000003	56.6274662892915\\
0.348799999999997	39.3377535308559\\
0.350399999999993	29.4147122213737\\
0.352000000000004	21.3126004467452\\
0.352800000000002	17.9646240456893\\
0.3536	15.059640374994\\
0.354399999999998	12.564229920287\\
0.355199999999996	10.4390842493634\\
0.355999999999995	8.64255828878521\\
0.356800000000007	7.13330437396468\\
0.357600000000005	5.87206230666828\\
0.358400000000003	4.82274775953647\\
0.359200000000001	3.95300125931985\\
0.359999999999999	3.23435043359153\\
0.360799999999998	2.64211424190684\\
0.361599999999996	2.15514963314754\\
0.362399999999994	1.75551426425191\\
0.363200000000006	1.42809626427982\\
0.364000000000004	1.16024428154526\\
0.364800000000002	0.941417921989085\\
0.365600000000001	0.762869435829089\\
0.366399999999999	0.617361290105634\\
0.367199999999997	0.498920293918687\\
0.367999999999995	0.402626570247008\\
0.368799999999993	0.324434387611703\\
0.369600000000005	0.261021301876113\\
0.370400000000004	0.209661945903989\\
0.371200000000002	0.168122958150988\\
0.372	0.13457583720718\\
0.372799999999998	0.107524868196791\\
0.373599999999996	0.0857476394676553\\
0.374399999999994	0.0682460253817112\\
0.375200000000007	0.0542058379631811\\
0.376000000000005	0.0429636399976232\\
0.376800000000003	0.0339794635002022\\
0.377600000000001	0.0268143919267771\\
0.378399999999999	0.0211121453292122\\
0.379199999999997	0.016583958778412\\
0.379999999999995	0.0129961698462324\\
0.380799999999994	0.0101600346083757\\
0.381600000000006	0.0079233770084528\\
0.382400000000004	0.00616374658744689\\
0.383200000000002	0.00478281717850848\\
0.384	0.00370180643028561\\
0.384799999999998	0.00285773481768103\\
0.385599999999997	0.00220037466857548\\
0.386399999999995	0.00168976594329706\\
0.388000000000005	0.000988567050200118\\
0.389600000000002	0.000572070854019557\\
0.391999999999996	0.000246418370807078\\
0.395200000000003	7.56218379791562e-05\\
0.400000000000006	0\\
};
\addlegendentry{$b=1 \, \textup{m}^2/\textup{s}$}

\addplot [color=mycolor4][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.00560000000000116	2.40893207773509\\
0.00880000000000081	3.87198518562767\\
0.0112000000000023	5.04144848378246\\
0.0135999999999967	6.28991627598437\\
0.0159999999999982	7.63108978209399\\
0.0183999999999997	9.07664727494804\\
0.0208000000000013	10.6358070719563\\
0.0232000000000028	12.314869736062\\
0.0255999999999972	14.1167572019195\\
0.0279999999999987	16.0405729035367\\
0.0311999999999983	18.7858591983523\\
0.034399999999998	21.7136486028865\\
0.0384000000000029	25.5684230907074\\
0.0488	35.765784140938\\
0.0519999999999996	38.6471424602917\\
0.0544000000000011	40.6353188991096\\
0.0568000000000026	42.4367873654882\\
0.0583999999999989	43.5182587304699\\
0.0600000000000023	44.4941622440272\\
0.0615999999999985	45.3569657726153\\
0.0632000000000019	46.1001473917784\\
0.0647999999999982	46.7182785745446\\
0.0656000000000034	46.9790684176139\\
0.0664000000000016	47.2070857487477\\
0.0671999999999997	47.4019832862329\\
0.0679999999999978	47.5634896375635\\
0.0688000000000031	47.6914093305919\\
0.0696000000000012	47.7856225204214\\
0.0703999999999994	47.8460843840236\\
0.0711999999999975	47.8728242164249\\
0.0720000000000027	47.8659442439284\\
0.0728000000000009	47.8256181712273\\
0.073599999999999	47.7520894804076\\
0.0743999999999971	47.6456695007478\\
0.0752000000000024	47.5067352688875\\
0.0760000000000005	47.3357271993768\\
0.0767999999999986	47.1331465858421\\
0.0775999999999968	46.8995529530158\\
0.0792000000000002	46.3418391124033\\
0.0808000000000035	45.6681183898181\\
0.0823999999999998	44.8846677571291\\
0.0840000000000032	43.9984088627345\\
0.0855999999999995	43.0168070680554\\
0.088000000000001	41.3830333464649\\
0.0904000000000025	39.5806586801324\\
0.0927999999999969	37.6387644858069\\
0.0960000000000036	34.8834352606968\\
0.1008	30.5336744515052\\
0.108800000000002	23.2317827426051\\
0.1128	19.777533617406\\
0.116	17.1842309687148\\
0.119199999999999	14.7754546016557\\
0.121600000000001	13.1034257824267\\
0.124000000000002	11.5538301850757\\
0.126400000000004	10.1303427418525\\
0.128799999999998	8.83428014231714\\
0.1312	7.66478327079479\\
0.133600000000001	6.61903518369205\\
0.135199999999998	5.98844587394277\\
0.136800000000001	5.40916521963941\\
0.138399999999997	4.87923754093813\\
0.140000000000001	4.39649809610045\\
0.141600000000004	3.95861146322741\\
0.1432	3.56310958069755\\
0.144800000000004	3.20742890152422\\
0.1464	2.88894613898706\\
0.148000000000003	2.60501211743331\\
0.1496	2.35298329221664\\
0.151200000000003	2.13025056442961\\
0.152799999999999	1.93426508733197\\
0.154400000000003	1.76256083935201\\
0.155999999999999	1.61277382033305\\
0.157600000000002	1.48265781024806\\
0.159199999999998	1.3700967098709\\
0.160800000000002	1.2731135581329\\
0.162399999999998	1.18987638862742\\
0.164000000000001	1.11870114607798\\
0.165599999999998	1.05805193100926\\
0.167200000000001	1.00653887663065\\
0.168799999999997	0.962913985666802\\
0.170400000000001	0.926065266848191\\
0.171999999999997	0.895009511722769\\
0.1736	0.868884043450066\\
0.175200000000004	0.846937751748591\\
0.1768	0.828521703743981\\
0.178400000000003	0.813079590888933\\
0.18	0.800138239058448\\
0.181600000000003	0.789298374078342\\
0.183199999999999	0.780225799854186\\
0.184800000000003	0.772643112230433\\
0.186399999999999	0.766322039947866\\
0.188000000000002	0.761076475408693\\
0.189599999999999	0.756756233107197\\
0.191200000000002	0.75324155298388\\
0.192799999999998	0.750438349763947\\
0.194400000000002	0.748274197596608\\
0.1952	0.747414229049497\\
0.195999999999998	0.746695031850543\\
0.196800000000003	0.7461122899117\\
0.197600000000001	0.745662546375442\\
0.198399999999999	0.745343158801688\\
0.199199999999998	0.745152264446205\\
0.200000000000003	0.745088755532684\\
0.200800000000001	0.745152264446126\\
0.201599999999999	0.745343158801482\\
0.202399999999997	0.745662546375215\\
0.203200000000002	0.746112289911373\\
0.204000000000001	0.746695031850052\\
0.204799999999999	0.747414229048907\\
0.205599999999997	0.748274197595855\\
0.2072	0.750438349763265\\
0.208800000000004	0.753241552982495\\
0.2104	0.756756233105534\\
0.212000000000003	0.761076475407314\\
0.2136	0.766322039946296\\
0.215200000000003	0.772643112228472\\
0.216799999999999	0.78022579985204\\
0.218400000000003	0.789298374076509\\
0.219999999999999	0.800138239056267\\
0.221600000000002	0.813079590886701\\
0.223199999999999	0.828521703741103\\
0.224800000000002	0.846937751745457\\
0.226399999999998	0.868884043446656\\
0.228000000000002	0.895009511719408\\
0.229599999999998	0.926065266844397\\
0.231200000000001	0.962913985662823\\
0.232799999999997	1.00653887662646\\
0.234400000000001	1.05805193100498\\
0.235999999999997	1.1187011460737\\
0.2376	1.18987638862315\\
0.239199999999997	1.27311355812813\\
0.2408	1.37009670986648\\
0.242400000000004	1.48265781024356\\
0.244	1.61277382032863\\
0.245600000000003	1.76256083934725\\
0.247199999999999	1.93426508732733\\
0.248800000000003	2.1302505644248\\
0.250399999999999	2.35298329221169\\
0.252000000000002	2.60501211742817\\
0.253599999999999	2.8889461389815\\
0.255200000000002	3.20742890151891\\
0.256799999999998	3.56310958069201\\
0.258400000000002	3.9586114632225\\
0.259999999999998	4.39649809609538\\
0.261600000000001	4.87923754093278\\
0.263199999999998	5.40916521963448\\
0.264800000000001	5.98844587393758\\
0.266399999999997	6.61903518368707\\
0.268000000000001	7.30264159591815\\
0.270400000000002	8.43048608197127\\
0.272799999999997	9.68416316706798\\
0.275199999999998	11.065210397275\\
0.2776	12.5730584815638\\
0.280000000000001	14.2048364479664\\
0.282400000000003	15.9552154575495\\
0.285600000000002	18.4595096615001\\
0.288800000000002	21.1342587094525\\
0.2928	24.6641671819975\\
0.299199999999999	30.5336744515046\\
0.304000000000002	34.8834352606968\\
0.307200000000002	37.6387644858073\\
0.309600000000003	39.5806586801327\\
0.311999999999998	41.3830333464656\\
0.314399999999999	43.0168070680563\\
0.316000000000003	43.9984088627355\\
0.317599999999999	44.8846677571303\\
0.319200000000002	45.6681183898192\\
0.320799999999998	46.3418391124046\\
0.322400000000002	46.8995529530171\\
0.3232	47.1331465858433\\
0.323999999999998	47.3357271993779\\
0.324800000000003	47.5067352688887\\
0.325600000000001	47.6456695007491\\
0.3264	47.7520894804089\\
0.327199999999998	47.8256181712286\\
0.328000000000003	47.8659442439297\\
0.328800000000001	47.8728242164262\\
0.329599999999999	47.8460843840249\\
0.330399999999997	47.7856225204228\\
0.331200000000003	47.6914093305932\\
0.332000000000001	47.5634896375647\\
0.332799999999999	47.401983286234\\
0.333599999999997	47.2070857487489\\
0.334400000000002	46.9790684176151\\
0.3352	46.7182785745458\\
0.336800000000004	46.1001473917796\\
0.3384	45.3569657726164\\
0.340000000000003	44.4941622440282\\
0.3416	43.5182587304708\\
0.343200000000003	42.436787365489\\
0.345599999999997	40.6353188991103\\
0.347999999999999	38.6471424602924\\
0.3504	36.5068028602278\\
0.3536	33.4790911729324\\
0.359200000000001	27.9440906882708\\
0.364800000000002	22.4698077016845\\
0.368000000000002	19.5019852494005\\
0.371200000000002	16.7081853925813\\
0.374400000000001	14.1167572019193\\
0.376800000000003	12.3148697360619\\
0.379199999999997	10.6358070719561\\
0.381599999999999	9.07664727494794\\
0.384	7.63108978209392\\
0.386400000000002	6.28991627598433\\
0.388800000000003	5.04144848378243\\
0.392000000000003	3.4971122076596\\
0.395200000000003	2.05626062852529\\
0.399999999999999	0\\
};
\addlegendentry{$b=10 \, \textup{m}^2/\textup{s}$}

\addplot [color=mycolor5][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	2.32785650225171\\
0.0191999999999997	3.68718824019345\\
0.0248000000000008	4.71076901457235\\
0.0296000000000003	5.55789628742206\\
0.0343999999999998	6.37195625345622\\
0.0383999999999993	7.02171382366523\\
0.0424000000000007	7.64271421154718\\
0.0464000000000002	8.23253940562224\\
0.0495999999999999	8.68042423743693\\
0.0527999999999995	9.10581556737282\\
0.0560000000000009	9.50769618475332\\
0.0592000000000006	9.88512200995632\\
0.0624000000000002	10.2372252395154\\
0.0655999999999999	10.5632172749442\\
0.0679999999999996	10.7901475579214\\
0.0704000000000011	11.0017239411639\\
0.0728000000000009	11.197706540263\\
0.0752000000000006	11.3778831691128\\
0.0776000000000003	11.5420697662531\\
0.0800000000000001	11.6901107683445\\
0.0815999999999999	11.7797712097197\\
0.0831999999999997	11.8621685174229\\
0.0847999999999995	11.937278081443\\
0.0864000000000011	12.0050810883111\\
0.088000000000001	12.0655645389716\\
0.0896000000000008	12.1187212613425\\
0.0912000000000006	12.1645499174982\\
0.0928000000000004	12.2030550054155\\
0.0944000000000003	12.2342468552267\\
0.0952000000000002	12.2471051365682\\
0.0960000000000001	12.2581416199343\\
0.0968	12.2673592318348\\
0.0975999999999999	12.2747612605438\\
0.0983999999999998	12.2803513553275\\
0.0991999999999997	12.2841335255839\\
0.0999999999999996	12.286112139894\\
0.1008	12.2862919249841\\
0.101600000000001	12.2846779646002\\
0.102400000000001	12.2812756982928\\
0.103200000000001	12.2760909201134\\
0.104000000000001	12.2691297772227\\
0.104800000000001	12.2603987684092\\
0.105600000000001	12.2499047425202\\
0.106400000000001	12.2376548968035\\
0.107200000000001	12.2236567751614\\
0.1088	12.190447601888\\
0.1104	12.1503444351016\\
0.112	12.1034199071455\\
0.1136	12.0497519990102\\
0.1152	11.9894239635081\\
0.1168	11.9225242429708\\
0.118400000000001	11.8491463815329\\
0.120000000000001	11.7693889320715\\
0.122400000000001	11.6380186736323\\
0.1248	11.4928976146192\\
0.1272	11.3344186044176\\
0.1296	11.162997098896\\
0.132000000000001	10.9790702171888\\
0.134400000000001	10.7830957472347\\
0.137600000000001	10.5038836121828\\
0.1408	10.2052868053351\\
0.144	9.8885414977972\\
0.1472	9.55493264589254\\
0.151200000000001	9.11623497086516\\
0.155200000000001	8.65594464555659\\
0.16	8.07898130774304\\
0.165600000000001	7.37814781247258\\
0.172000000000001	6.55111019053959\\
0.182400000000001	5.20224046833908\\
0.185600000000001	4.81470851104744\\
0.188000000000001	4.54709117296036\\
0.1896	4.38435822028119\\
0.1912	4.23746079742314\\
0.1928	4.10930979598375\\
0.1944	4.00272464916206\\
0.1952	3.9583320835675\\
0.196	3.92025713901407\\
0.1968	3.88874785048299\\
0.1976	3.86401429615139\\
0.198399999999999	3.84622445573259\\
0.199200000000001	3.83550083241206\\
0.200000000000001	3.83191795300588\\
0.200800000000001	3.83550083241198\\
0.201600000000001	3.84622445573243\\
0.202400000000001	3.86401429615116\\
0.203200000000001	3.88874785048268\\
0.204000000000001	3.9202571390137\\
0.204800000000001	3.95833208356706\\
0.2056	4.00272464916159\\
0.2072	4.10930979598314\\
0.2088	4.23746079742245\\
0.2104	4.38435822028042\\
0.212	4.54709117295952\\
0.214399999999999	4.81470851104653\\
0.217600000000001	5.20224046833802\\
0.2216	5.71391224035475\\
0.236800000000001	7.68168977547438\\
0.2416	8.27401614905036\\
0.2464	8.84247706591117\\
0.250400000000001	9.29445704080536\\
0.2544	9.72376293960145\\
0.2576	10.0491034880094\\
0.2608	10.3569322348914\\
0.263999999999999	10.6459879808033\\
0.267200000000001	10.915060832357\\
0.269600000000001	11.1030554332268\\
0.272	11.2786950078919\\
0.2744	11.4415354346651\\
0.2768	11.5911539292042\\
0.279199999999999	11.7271500050939\\
0.281599999999999	11.8491463815321\\
0.283200000000001	11.9225242429701\\
0.284800000000001	11.9894239635075\\
0.2864	12.0497519990097\\
0.288	12.1034199071451\\
0.2896	12.1503444351013\\
0.2912	12.1904476018878\\
0.2928	12.2236567751613\\
0.2936	12.2376548968034\\
0.2944	12.2499047425201\\
0.295199999999999	12.2603987684092\\
0.295999999999999	12.2691297772228\\
0.296799999999999	12.2760909201135\\
0.297599999999999	12.2812756982929\\
0.298400000000001	12.2846779646003\\
0.299200000000001	12.2862919249842\\
0.300000000000001	12.2861121398941\\
0.300800000000001	12.2841335255841\\
0.301600000000001	12.2803513553278\\
0.3024	12.2747612605441\\
0.3032	12.2673592318351\\
0.304	12.2581416199346\\
0.3048	12.2471051365685\\
0.3056	12.2342468552271\\
0.3064	12.2195642118487\\
0.308	12.1847173984633\\
0.3096	12.1425514533362\\
0.311199999999999	12.0930589615993\\
0.312799999999999	12.0362383431032\\
0.314400000000001	11.9720938534112\\
0.316000000000001	11.9006355793274\\
0.317600000000001	11.8218794290177\\
0.3192	11.735847116785\\
0.3216	11.5932175767428\\
0.324	11.4343969768364\\
0.3264	11.2595313074304\\
0.328799999999999	11.0687951694459\\
0.331200000000001	10.862391418905\\
0.333600000000001	10.6405507580083\\
0.336	10.4035312745728\\
0.3384	10.1516179317415\\
0.3416	9.79310698029523\\
0.344800000000001	9.40948306916098\\
0.348000000000001	9.00163335415142\\
0.3512	8.57052050059098\\
0.3544	8.11717948672702\\
0.3584	7.52093286501949\\
0.362400000000001	6.89398299307162\\
0.366400000000001	6.23877655125032\\
0.3712	5.4188755032893\\
0.375999999999999	4.56670617811453\\
0.381600000000001	3.53829939924601\\
0.388	2.3278565022518\\
0.396800000000001	0.624673934927273\\
0.4	0\\
};
\addlegendentry{$b=100 \, \textup{m}^2/\textup{s}$}

\end{axis}
\end{tikzpicture}%

==> plot_Neumann_different_BA.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=0.200000000000003, xtick={0, 0.1, 0.2},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-88.9086814243095,
ymax=110.608478107022,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.777,0.81)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	56.3122860765912\\
0.000444444444440251	65.6032451272427\\
0.000888888888894712	73.7624230660113\\
0.00133333333333496	80.7001892629167\\
0.00177777777777521	86.3280117197315\\
0.00222222222221546	90.5743275801187\\
0.00266666666666993	93.3811191838299\\
0.00311111111111018	94.7045002991476\\
0.00355555555555043	94.5143887386224\\
0.00400000000000489	92.7952275816292\\
0.00444444444444514	89.5471070027286\\
0.00488888888888539	84.7875732428337\\
0.00533333333333985	78.554040900618\\
0.0057777777777801	70.9068029862489\\
0.00622222222222035	61.9325076623964\\
0.00711111111111506	40.5031576926959\\
0.00799999999999557	15.6171818447497\\
0.00977777777777078	-36.3578131507739\\
0.0106666666666655	-58.5790972097925\\
0.0111111111111057	-67.7620823494527\\
0.0115555555555602	-75.3952908831793\\
0.0120000000000005	-81.356793540414\\
0.0124444444444407	-85.5879745004582\\
0.0128888888888952	-88.0887176032257\\
0.0133333333333354	-88.9086814243095\\
0.0137777777777757	-88.1365587991338\\
0.0142222222222159	-85.8890375595638\\
0.0146666666666704	-82.3007106789246\\
0.0151111111111106	-77.5156440207523\\
0.0155555555555509	-71.6808488701821\\
0.0160000000000053	-64.9415883756374\\
0.0168888888888858	-49.3046204516457\\
0.0177777777777806	-31.6432760987072\\
0.021333333333331	42.3053825226674\\
0.0222222222222257	58.009691719629\\
0.0231111111111062	71.2243080888021\\
0.0235555555555607	76.665198916873\\
0.0240000000000009	81.1932615468385\\
0.0244444444444412	84.6980905482533\\
0.0248888888888956	87.0609262829617\\
0.0253333333333359	88.1542182104385\\
0.0257777777777761	87.8421501906123\\
0.0262222222222164	85.9829089579762\\
0.0266666666666708	82.4339230520432\\
0.0271111111111111	77.0618479143277\\
0.0275555555555513	69.7595350082277\\
0.0280000000000058	60.4720916475511\\
0.028444444444446	49.2324670212336\\
0.0288888888888863	36.2026679189746\\
0.029777777777781	6.25762839797542\\
0.0306666666666615	-24.8385839344703\\
0.031111111111116	-39.0635137836812\\
0.0315555555555562	-51.6134792542186\\
0.0319999999999965	-62.1193736792612\\
0.0324444444444509	-70.4138569826223\\
0.0328888888888912	-76.4995683699792\\
0.0333333333333314	-80.4981687526529\\
0.0337777777777717	-82.5996138128334\\
0.0342222222222262	-83.0222638507906\\
0.0346666666666664	-81.9863910217049\\
0.0351111111111067	-79.6991398381738\\
0.0355555555555611	-76.3475841605817\\
0.0360000000000014	-72.096789803413\\
0.0364444444444416	-67.0906182117923\\
0.0373333333333363	-55.2945808155491\\
0.0382222222222168	-41.7737891491533\\
0.0395555555555518	-19.5913322723674\\
0.042666666666662	33.3078242423459\\
0.0435555555555567	47.0037289172762\\
0.0444444444444514	59.3210027441542\\
0.0453333333333319	69.7262424668584\\
0.0457777777777721	74.0013676295778\\
0.0462222222222266	77.5159924304986\\
0.0466666666666669	80.1371703886609\\
0.0471111111111071	81.7040467594238\\
0.0475555555555616	82.0212433660922\\
0.0480000000000018	80.8527714344709\\
0.0484444444444421	77.9197497434378\\
0.0488888888888823	72.9088696788431\\
0.0493333333333368	65.5036468461135\\
0.049777777777777	55.4539373001399\\
0.0502222222222173	42.692423772325\\
0.0506666666666717	27.4783249797539\\
0.052444444444447	-39.5215267077306\\
0.0528888888888872	-52.315155144403\\
0.0533333333333275	-62.2690528042583\\
0.0537777777777819	-69.4323199742666\\
0.0542222222222222	-74.0782524825917\\
0.0546666666666624	-76.5715405535918\\
0.0551111111111169	-77.2815043438323\\
0.0555555555555571	-76.5389328192367\\
0.0559999999999974	-74.6218224941293\\
0.0564444444444376	-71.7562550681899\\
0.0568888888888921	-68.1234391176161\\
0.0573333333333323	-63.8681717741761\\
0.0582222222222271	-53.9329511356626\\
0.0591111111111076	-42.6443777611918\\
0.0604444444444425	-24.1828098985031\\
0.0648888888888877	39.0591445894258\\
0.0657777777777824	50.222898220339\\
0.0666666666666629	60.1904145483518\\
0.0671111111111173	64.5741419630375\\
0.0675555555555576	68.448710619644\\
0.0679999999999978	71.7049279684576\\
0.0684444444444381	74.2015066857933\\
0.0688888888888926	75.7528534277969\\
0.0693333333333328	76.1135197617313\\
0.0697777777777731	74.9614234600239\\
0.0702222222222275	71.8873814548386\\
0.0706666666666678	66.4088643248114\\
0.071111111111108	58.0392166431553\\
0.0715555555555625	46.4462157586192\\
0.0720000000000027	31.6960864990834\\
0.0737777777777779	-37.3200969383671\\
0.0742222222222182	-50.0232244212196\\
0.0746666666666727	-59.4584767998653\\
0.0751111111111129	-65.838361051493\\
0.0755555555555532	-69.6143985280165\\
0.0759999999999934	-71.2906652796041\\
0.0764444444444479	-71.3239501500835\\
0.0768888888888881	-70.0884804848019\\
0.0773333333333284	-67.8752572476816\\
0.0777777777777828	-64.9050341236376\\
0.0782222222222231	-61.3439930019992\\
0.0791111111111178	-52.9218236957201\\
0.0799999999999983	-43.3029868257053\\
0.0813333333333333	-27.5308880673373\\
0.0840000000000032	5.91107247556172\\
0.0857777777777784	27.8344778336082\\
0.0871111111111134	43.1739878860759\\
0.0879999999999939	52.4562418619692\\
0.0888888888888886	60.5602912991013\\
0.0893333333333288	63.9891668477658\\
0.0897777777777833	66.8552978204736\\
0.0902222222222235	68.9958242621899\\
0.0906666666666638	70.1840371143045\\
0.0911111111111182	70.1059303966974\\
0.0915555555555585	68.3388396853728\\
0.0919999999999987	64.3502450932266\\
0.092444444444439	57.5526233103328\\
0.0928888888888935	47.4612448186626\\
0.0933333333333337	33.9700781909094\\
0.0942222222222284	-0.156347471861835\\
0.0946666666666687	-17.6471406624201\\
0.0951111111111089	-33.1501252141612\\
0.0955555555555492	-45.618724086459\\
0.0960000000000036	-54.7485846693381\\
0.0964444444444439	-60.780900090001\\
0.0968888888888841	-64.2189981986878\\
0.0973333333333386	-65.614172316719\\
0.0977777777777789	-65.4548867964692\\
0.0982222222222191	-64.1311707948272\\
0.0986666666666736	-61.9377655587607\\
0.0991111111111138	-59.0914123512222\\
0.0995555555555541	-55.7499621544458\\
0.100444444444449	-48.0123480664279\\
0.101333333333329	-39.334537995863\\
0.102666666666664	-25.2916308106876\\
0.105333333333334	4.24934042860457\\
0.10755555555555	28.4549971280636\\
0.108888888888885	41.9616256493902\\
0.109777777777779	50.1454054135809\\
0.11066666666666	57.2467980694478\\
0.111111111111114	60.1890952954786\\
0.111555555555555	62.5490352744493\\
0.111999999999995	64.1222582487367\\
0.112444444444449	64.619260298155\\
0.112888888888889	63.6421463765931\\
0.11333333333333	60.6781027392911\\
0.113777777777784	55.1424222451011\\
0.114222222222224	46.5164210929564\\
0.114666666666665	34.6021952362581\\
0.115111111111105	19.8197581390712\\
0.11644444444444	-28.013664157866\\
0.116888888888894	-40.1229579521186\\
0.117333333333335	-49.0843140100912\\
0.117777777777775	-55.0607742278324\\
0.118222222222229	-58.5099529085382\\
0.11866666666667	-59.9639205763806\\
0.11911111111111	-59.9066661095467\\
0.11955555555555	-58.7293144488937\\
0.120000000000005	-56.7282629155705\\
0.120444444444445	-54.1205023707829\\
0.120888888888885	-51.0623903760263\\
0.12177777777778	-44.0131450754275\\
0.12266666666666	-36.1583634963577\\
0.123999999999995	-23.5259856695704\\
0.127111111111105	7.36583857696161\\
0.129333333333335	28.9528235206603\\
0.13066666666667	40.9702221044275\\
0.131555555555551	48.1958357931186\\
0.132000000000005	51.4300287456804\\
0.132444444444445	54.3015286569703\\
0.132888888888886	56.6822266263924\\
0.13333333333334	58.3879501535403\\
0.13377777777778	59.157296336312\\
0.13422222222222	58.6314185651481\\
0.134666666666661	56.3483686996063\\
0.135111111111115	51.7789481743256\\
0.135555555555555	44.4409349954193\\
0.135999999999996	34.1111323959058\\
0.13644444444445	21.0810699347467\\
0.137777777777771	-22.7116418936278\\
0.138222222222225	-34.3191094452948\\
0.138666666666666	-43.1276661212279\\
0.139111111111106	-49.1735141640264\\
0.13955555555556	-52.8114891857213\\
0.140000000000001	-54.5096669885786\\
0.140444444444441	-54.7200912572426\\
0.140888888888895	-53.8217939348857\\
0.141333333333336	-52.1089671704889\\
0.141777777777776	-49.8001535831012\\
0.142222222222216	-47.0539107987503\\
0.143111111111111	-40.6725098141596\\
0.144000000000005	-33.544282848089\\
0.14533333333334	-22.0907379627095\\
0.148444444444451	5.8927792635178\\
0.150666666666666	25.5623134123777\\
0.152000000000001	36.6352848186244\\
0.152888888888896	43.3793990542976\\
0.153777777777776	49.1911733753048\\
0.154222222222216	51.533154991283\\
0.154666666666671	53.3109490069849\\
0.155111111111111	54.3135541360446\\
0.155555555555551	54.2583543319614\\
0.156000000000006	52.7889224764549\\
0.156444444444446	49.4999325275122\\
0.156888888888886	44.0109005909417\\
0.157333333333327	36.1016012207054\\
0.157777777777781	25.8841268498424\\
0.159555555555556	-21.9609486193041\\
0.159999999999997	-30.7652072055556\\
0.160444444444451	-37.297212786177\\
0.160888888888891	-41.6828121922402\\
0.161333333333332	-44.2277714895528\\
0.161777777777772	-45.2922462264779\\
0.162222222222226	-45.215200272024\\
0.162666666666667	-44.2815774904943\\
0.163111111111107	-42.7158781327564\\
0.163555555555561	-40.6883817481757\\
0.164444444444442	-35.7205814929653\\
0.165333333333336	-30.0409246247265\\
0.167555555555552	-14.7917169926515\\
0.169333333333327	-2.85060842095608\\
0.170666666666662	5.32692040975613\\
0.171555555555557	10.1667933147115\\
0.172444444444452	14.3379451251703\\
0.172888888888892	16.1190393727701\\
0.173333333333332	17.6673522140532\\
0.173777777777772	18.9610198616245\\
0.174222222222227	19.9798303647525\\
0.174666666666667	20.7066114617125\\
0.175111111111107	21.1288488948649\\
0.175555555555562	21.2404183213837\\
0.176000000000002	21.0432440851007\\
0.176444444444442	20.5486382694012\\
0.176888888888882	19.778046239646\\
0.177333333333337	18.7629527348986\\
0.177777777777777	17.5437978108267\\
0.178666666666672	14.6866222873552\\
0.180444444444447	8.69243310823998\\
0.181333333333328	6.17702449233576\\
0.181777777777782	5.11222615428728\\
0.182222222222222	4.18181041625824\\
0.182666666666663	3.38234971246953\\
0.183111111111117	2.7060474492316\\
0.183555555555557	2.14220919980899\\
0.183999999999997	1.67852420271321\\
0.184444444444438	1.30210208952803\\
0.184888888888892	1.00025358563032\\
0.185333333333332	0.761033211769444\\
0.185777777777773	0.573578298757695\\
0.186222222222227	0.428284972963681\\
0.186666666666667	0.316861457607899\\
0.187111111111108	0.232294864210857\\
0.187555555555562	0.16876169454838\\
0.188000000000002	0.121505906391363\\
0.188444444444443	0.086702420507109\\
0.188888888888883	0.0613187635552634\\
0.189333333333337	0.0429832933311474\\
0.189777777777778	0.0298651283469411\\
0.190222222222218	0.0205684122992551\\
0.190666666666672	0.0140417608305086\\
0.191111111111113	0.00950253106482535\\
0.191555555555553	0.00637479864771251\\
0.191999999999993	0.00423951143449131\\
0.192444444444448	0.00279511932531307\\
0.192888888888888	0.00182697892954309\\
0.193333333333328	0.0011839388355952\\
0.193777777777782	0.000760679877387815\\
0.194222222222223	0.000484581068732837\\
0.194666666666663	0.000306082390267193\\
0.195555555555558	0.000119061537276366\\
0.196888888888893	2.71354293488457e-05\\
0.199555555555563	1.49343932775992e-06\\
0.200000000000003	1.29071796095559e-06\\
};
\addlegendentry{$B/A=0$}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	60.1275277066005\\
0.000444444444440251	69.4182847438467\\
0.000888888888894712	77.5993661676545\\
0.00133333333333496	84.6212315256016\\
0.00177777777777521	90.4263964998546\\
0.00222222222221546	94.9653151889177\\
0.00266666666666993	98.1915101678639\\
0.00311111111111018	100.061104872363\\
0.00355555555555043	100.531390124187\\
0.00400000000000489	99.5604429352309\\
0.00444444444444514	97.1071436010528\\
0.00488888888888539	93.132033780286\\
0.00533333333333985	87.5992510572292\\
0.0057777777777801	80.4801228416116\\
0.00622222222222035	71.7592668489265\\
0.0066666666666606	61.4444648894723\\
0.00711111111111506	49.581976379466\\
0.00799999999999557	21.7341218389052\\
0.00977777777777078	-40.1305246588337\\
0.0102222222222252	-53.2930831347719\\
0.0106666666666655	-64.2715697462731\\
0.0111111111111057	-72.7593212475835\\
0.0115555555555602	-78.71073447846\\
0.0120000000000005	-82.2817499731783\\
0.0124444444444407	-83.7430990878924\\
0.0128888888888952	-83.4050543182375\\
0.0133333333333354	-81.5690697596489\\
0.0137777777777757	-78.5040930533886\\
0.0142222222222159	-74.4391755902002\\
0.0146666666666704	-69.5647086171361\\
0.0155555555555509	-57.9853705588772\\
0.0164444444444456	-44.7137472184594\\
0.0177777777777806	-23.0108636439848\\
0.021333333333331	36.2962227132311\\
0.0226666666666659	56.3517001319557\\
0.0235555555555607	68.2853037711524\\
0.0244444444444412	78.6206321143543\\
0.0248888888888956	83.0288074124674\\
0.0253333333333359	86.8184039074433\\
0.0257777777777761	89.8789544440949\\
0.0262222222222164	92.0676605832283\\
0.0266666666666708	93.193008061052\\
0.0271111111111111	92.9864790496823\\
0.0275555555555513	91.0505916853538\\
0.0280000000000058	86.7585332576975\\
0.028444444444446	79.0643527447113\\
0.0288888888888863	66.2550488833325\\
0.0293333333333266	46.1574207681156\\
0.029777777777781	18.1043207027007\\
0.0302222222222213	-13.8191818659451\\
0.0306666666666615	-41.7713850574298\\
0.031111111111116	-60.7805220824755\\
0.0315555555555562	-71.4270451415243\\
0.0319999999999965	-76.402648958892\\
0.0324444444444509	-77.9267878916897\\
0.0328888888888912	-77.3704069323909\\
0.0333333333333314	-75.5065589662525\\
0.0337777777777717	-72.7743841885606\\
0.0342222222222262	-69.4336525213414\\
0.0351111111111067	-61.5221890104913\\
0.0360000000000014	-52.5376430665337\\
0.0373333333333363	-37.8663798836799\\
0.0391111111111115	-17.1189860769242\\
0.0435555555555567	35.4025582884356\\
0.0448888888888916	50.1717487649841\\
0.0462222222222266	63.8314285658044\\
0.0471111111111071	71.9992160807234\\
0.0480000000000018	79.0217229299126\\
0.0484444444444421	81.9092032887494\\
0.0488888888888823	84.1791287192073\\
0.0493333333333368	85.492373435912\\
0.049777777777777	84.9747887235181\\
0.0502222222222173	80.2055825423394\\
0.0506666666666717	65.7336799399854\\
0.051111111111112	35.4759486690009\\
0.0515555555555522	-6.16930704268883\\
0.0520000000000067	-41.3072903274991\\
0.052444444444447	-60.2965344124743\\
0.0528888888888872	-67.7760308191568\\
0.0533333333333275	-69.4680656856757\\
0.0537777777777819	-68.5030681519313\\
0.0542222222222222	-66.3165457517151\\
0.0546666666666624	-63.5072270208028\\
0.0555555555555571	-56.9617034909097\\
0.0568888888888921	-46.0039984055951\\
0.0586666666666673	-30.3605921608189\\
0.0617777777777775	-1.80703951929445\\
0.0657777777777824	34.8237225678022\\
0.0675555555555576	50.289586621327\\
0.0688888888888926	61.1438729885622\\
0.0697777777777731	67.7729608133313\\
0.0702222222222275	70.7718487561546\\
0.0706666666666678	73.3550498173294\\
0.071111111111108	74.9579429894955\\
0.0715555555555625	73.9058343897337\\
0.0720000000000027	66.0589117514882\\
0.072444444444443	45.3434711704536\\
0.0733333333333377	-23.5935722501442\\
0.0737777777777779	-45.7346041269002\\
0.0742222222222182	-55.6179114953259\\
0.0746666666666727	-58.54043787967\\
0.0751111111111129	-58.1513256021119\\
0.0755555555555532	-56.3067515885014\\
0.0759999999999934	-53.8066890571398\\
0.0768888888888881	-48.0247924911988\\
0.0786666666666633	-35.4321221482739\\
0.0813333333333333	-15.6621704671834\\
0.0888888888888886	40.9283623096588\\
0.0906666666666638	53.4365346591147\\
0.0915555555555585	59.2469503784844\\
0.0919999999999987	61.7990055877101\\
0.092444444444439	63.6372959248933\\
0.0928888888888935	63.628601367427\\
0.0933333333333337	59.1946820848133\\
0.093777777777774	46.3056219315368\\
0.0942222222222284	22.7876830340092\\
0.0946666666666687	-5.68894510727226\\
0.0951111111111089	-28.6687735437901\\
0.0955555555555492	-41.8501872569217\\
0.0960000000000036	-47.4899664468662\\
0.0964444444444439	-48.8369760715458\\
0.0968888888888841	-48.048562908106\\
0.0973333333333386	-46.2506544945865\\
0.0982222222222191	-41.4740931783111\\
0.0995555555555541	-33.4458566239021\\
0.102222222222224	-16.715960101286\\
0.111999999999995	45.1500046699309\\
0.112888888888889	50.2938600023347\\
0.11333333333333	52.5548002565712\\
0.113777777777784	54.2179262308706\\
0.114222222222224	54.4873016698037\\
0.114666666666665	51.741634722326\\
0.115111111111105	43.4771857967299\\
0.115555555555559	27.7599866886201\\
0.11644444444444	-14.0895724432187\\
0.116888888888894	-28.7720675841776\\
0.117333333333335	-36.8836333229726\\
0.117777777777775	-40.2734407076933\\
0.118222222222229	-40.8887877844595\\
0.11866666666667	-40.0258469712948\\
0.11911111111111	-38.4070241183771\\
0.120000000000005	-34.2100370655982\\
0.12133333333334	-27.1718112437692\\
0.12488888888889	-7.66435044595364\\
0.132888888888886	36.4793587223302\\
0.13422222222222	43.3543715980149\\
0.134666666666661	45.3089983391798\\
0.135111111111115	46.7411910411122\\
0.135555555555555	47.075279383128\\
0.135999999999996	45.2482809544491\\
0.13644444444445	39.6809534018332\\
0.13688888888889	28.9574331828987\\
0.138222222222225	-17.6338699679322\\
0.138666666666666	-27.1431684123937\\
0.139111111111106	-32.285913019164\\
0.13955555555556	-34.3578405824208\\
0.140000000000001	-34.5553656700523\\
0.140444444444441	-33.6892419076825\\
0.140888888888895	-32.2400405339824\\
0.141777777777776	-28.5393157011933\\
0.143111111111111	-22.3137912422592\\
0.146666666666661	-5.05323670860993\\
0.154666666666671	33.9514190975094\\
0.155555555555551	38.0238489066042\\
0.156000000000006	39.8796006258048\\
0.156444444444446	41.4565538547265\\
0.156888888888886	42.4969075777592\\
0.157333333333327	42.5368980228899\\
0.157777777777781	40.8258210692743\\
0.158222222222221	36.3733756270096\\
0.158666666666662	28.3647281885596\\
0.159111111111116	17.0035407726038\\
0.159999999999997	-7.83761886917557\\
0.160444444444451	-16.8710719860274\\
0.160888888888891	-22.6230815623368\\
0.161333333333332	-25.6544027175512\\
0.161777777777772	-26.7825449800956\\
0.162222222222226	-26.7008099644631\\
0.162666666666667	-25.8899696480967\\
0.163111111111107	-24.6523947415492\\
0.164000000000001	-21.5451635419655\\
0.165333333333336	-16.3224387577108\\
0.169777777777782	1.37000549404193\\
0.171555555555557	8.0766997311022\\
0.172888888888892	12.7761371433173\\
0.173777777777772	15.6497032757097\\
0.174666666666667	18.2081734011401\\
0.175111111111107	19.3272184011561\\
0.175555555555562	20.3102778674516\\
0.176000000000002	21.1307999204711\\
0.176444444444442	21.7587352648999\\
0.176888888888882	22.1614573015777\\
0.177333333333337	22.3056452045762\\
0.177777777777777	22.1603943557689\\
0.178222222222217	21.7016353276658\\
0.178666666666672	20.9175558255122\\
0.179111111111112	19.8141503867468\\
0.179555555555552	18.41944390608\\
0.180444444444447	14.9812425818292\\
0.181777777777782	9.39990881986856\\
0.182222222222222	7.73423967594067\\
0.182666666666663	6.2503216245327\\
0.183111111111117	4.96791847926015\\
0.183555555555557	3.88897839497818\\
0.183999999999997	3.00230780005086\\
0.184444444444438	2.28848023105327\\
0.184888888888892	1.72407754772642\\
0.185333333333332	1.28486697841085\\
0.185777777777773	0.947888113780309\\
0.186222222222227	0.692624388949312\\
0.186666666666667	0.501500501683637\\
0.187111111111108	0.359935353095267\\
0.187555555555562	0.25613423447821\\
0.188000000000002	0.180751675309409\\
0.188444444444443	0.126510806157128\\
0.188888888888883	0.0878304618382231\\
0.189333333333337	0.0604872050298013\\
0.189777777777778	0.0413239204390834\\
0.190222222222218	0.0280072815574925\\
0.190666666666672	0.018831228592461\\
0.191111111111113	0.0125611106747243\\
0.191555555555553	0.00831228405313311\\
0.191999999999993	0.00545702133609893\\
0.192444444444448	0.0035541297806958\\
0.192888888888888	0.00229642674354125\\
0.193333333333328	0.00147201827942922\\
0.193777777777782	0.000936084945905691\\
0.194222222222223	0.000590554083728989\\
0.194666666666663	0.000369613907949429\\
0.195111111111117	0.000229500827927609\\
0.195999999999998	8.64018675486022e-05\\
0.197333333333333	1.88276059560621e-05\\
0.200000000000003	1.44260316403688e-06\\
};
\addlegendentry{$B/A=3$}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	67.4744109510331\\
0.000444444444440251	76.771995518813\\
0.000888888888894712	84.9950942434751\\
0.00133333333333496	92.135724982487\\
0.00177777777777521	98.167338151271\\
0.00222222222221546	103.063699202995\\
0.00266666666666993	106.794149128311\\
0.00311111111111018	109.323189134545\\
0.00355555555555043	110.608478107022\\
0.00400000000000489	110.5992469074\\
0.00444444444444514	109.234203949605\\
0.00488888888888539	106.439045343581\\
0.00533333333333985	102.123311955688\\
0.0057777777777801	96.1764914132939\\
0.00622222222222035	88.4634093604701\\
0.0066666666666606	78.8195526641735\\
0.00711111111111506	67.0489757996924\\
0.00755555555555532	52.9332999308517\\
0.00799999999999557	36.2775366136716\\
0.00888888888889028	-4.17935833606354\\
0.00977777777777078	-45.1399599970768\\
0.0102222222222252	-59.8015791246931\\
0.0106666666666655	-69.1699664410716\\
0.0111111111111057	-74.1190794775372\\
0.0115555555555602	-75.9004311899919\\
0.0120000000000005	-75.5260209917214\\
0.0124444444444407	-73.6833181528878\\
0.0128888888888952	-70.8166922482579\\
0.0133333333333354	-67.2147319959667\\
0.0142222222222159	-58.5136733583573\\
0.0151111111111106	-48.5201103935838\\
0.0164444444444456	-32.1376262801007\\
0.0186666666666611	-3.12043712022648\\
0.0217777777777712	37.6370542483385\\
0.0235555555555607	59.5024406165284\\
0.0248888888888956	74.4928622137104\\
0.0257777777777761	83.4853829754253\\
0.0266666666666708	91.3601339576781\\
0.0271111111111111	94.7435521324894\\
0.0275555555555513	97.6731460902789\\
0.0280000000000058	99.986631949642\\
0.028444444444446	101.580086383531\\
0.0288888888888863	102.242008440704\\
0.0293333333333266	100.70370410794\\
0.029777777777781	82.3574498892377\\
0.0302222222222213	22.5767967040039\\
0.0306666666666615	-44.6153173385271\\
0.031111111111116	-64.4491155288779\\
0.0315555555555562	-66.4665497589574\\
0.0319999999999965	-65.0673027224007\\
0.0328888888888912	-59.4687254651148\\
0.0342222222222262	-49.8697165365849\\
0.0360000000000014	-36.1231828958819\\
0.0382222222222168	-18.0810613592803\\
0.0417777777777815	11.6968441619405\\
0.0457777777777721	45.1222337437337\\
0.0480000000000018	62.8857971596548\\
0.0493333333333368	72.9218845545588\\
0.0506666666666717	82.2792107130538\\
0.051111111111112	84.6316918335903\\
0.0515555555555522	78.977377780507\\
0.0520000000000067	48.0378321216673\\
0.052444444444447	-6.63493599626166\\
0.0528888888888872	-39.4087466840159\\
0.0533333333333275	-46.9184062517965\\
0.0537777777777819	-47.4819427932182\\
0.0542222222222222	-45.5641800027842\\
0.0551111111111169	-40.7286485770564\\
0.0573333333333323	-27.7171313817302\\
0.0604444444444425	-8.90303659672524\\
0.0653333333333279	21.3641362385422\\
0.0702222222222275	51.5318095644506\\
0.072444444444443	64.681413212656\\
0.0728888888888832	66.3760177291324\\
0.0733333333333377	63.6851936854966\\
0.0737777777777779	48.5994092180993\\
0.0746666666666727	-14.7250788846236\\
0.0751111111111129	-29.6581432984096\\
0.0755555555555532	-34.0110229770481\\
0.0759999999999934	-34.1307848278641\\
0.0764444444444479	-32.75418627366\\
0.0773333333333284	-28.9014128623766\\
0.079555555555558	-18.4130112764189\\
0.0835555555555487	0.930655555551439\\
0.0897777777777833	31.5809258555528\\
0.093777777777774	51.1491606618369\\
0.0942222222222284	52.9669241820542\\
0.0946666666666687	53.6972866547337\\
0.0951111111111089	50.912024022728\\
0.0955555555555492	40.2441153021218\\
0.0964444444444439	-3.07678066231594\\
0.0968888888888841	-17.6889899615539\\
0.0973333333333386	-23.9991343033623\\
0.0977777777777789	-25.6999287618138\\
0.0982222222222191	-25.3307879953453\\
0.0986666666666736	-24.1291295963189\\
0.0995555555555541	-20.9320548960371\\
0.101777777777784	-12.1917756778766\\
0.106222222222229	5.68044244148369\\
0.112888888888889	32.9329138340759\\
0.115111111111105	41.9406385650347\\
0.115555555555559	43.5107818924639\\
0.116	44.545116786518\\
0.11644444444444	44.1041217183738\\
0.116888888888894	40.2440246483523\\
0.117333333333335	30.5432703320387\\
0.118222222222229	-0.788225476620951\\
0.11866666666667	-11.9357234573147\\
0.11911111111111	-17.6351916131092\\
0.11955555555555	-19.7173112802893\\
0.120000000000005	-19.8848760039784\\
0.120444444444445	-19.1413155928369\\
0.120888888888885	-17.9813937682615\\
0.12177777777778	-15.2006656844756\\
0.123999999999995	-7.71144331203763\\
0.128888888888895	9.11376477373574\\
0.13688888888889	36.7464518113204\\
0.137333333333331	37.7461567452306\\
0.137777777777771	37.9275055244912\\
0.138222222222225	36.344528081288\\
0.138666666666666	31.5855559942503\\
0.139111111111106	22.6486675055406\\
0.140000000000001	-0.725737914190958\\
0.140444444444441	-8.91393186503723\\
0.140888888888895	-13.4726080774562\\
0.141333333333336	-15.4011615546669\\
0.141777777777776	-15.772446994023\\
0.142222222222216	-15.3096911067523\\
0.14266666666667	-14.4206923535139\\
0.143555555555551	-12.1085153041584\\
0.14533333333334	-6.93408634455304\\
0.150222222222226	7.71840334222712\\
0.158666666666662	33.2041414619866\\
0.159111111111116	34.2365629460514\\
0.159555555555556	34.8793939492761\\
0.159999999999997	34.7332896501593\\
0.160444444444451	33.1264175102931\\
0.160888888888891	29.2042071055123\\
0.161333333333332	22.4637839094951\\
0.162222222222226	4.62362214790924\\
0.162666666666667	-2.55843320402067\\
0.163111111111107	-7.21371752211411\\
0.163555555555561	-9.6801314944161\\
0.164000000000001	-10.6382173736668\\
0.164444444444442	-10.6763933684639\\
0.164888888888882	-10.1889918607968\\
0.165333333333336	-9.41134184387029\\
0.166222222222217	-7.45618439134219\\
0.168000000000006	-3.0908626376056\\
0.173333333333332	10.1469073603565\\
0.175555555555562	15.4242126462604\\
0.176888888888882	18.3696699198191\\
0.177777777777777	20.1313068033381\\
0.178222222222217	20.9095723562772\\
0.178666666666672	21.5888023335162\\
0.179111111111112	22.1364410793758\\
0.179555555555552	22.510394562142\\
0.180000000000007	22.6583348242723\\
0.180444444444447	22.5191537752346\\
0.180888888888887	22.0284285299367\\
0.181333333333328	21.1297666053177\\
0.181777777777782	19.7923469536121\\
0.182222222222222	18.031103515558\\
0.183111111111117	13.5945620503828\\
0.183999999999997	8.9576379001\\
0.184444444444438	6.93742489083172\\
0.184888888888892	5.22923896889463\\
0.185333333333332	3.85057345799152\\
0.185777777777773	2.77974966070535\\
0.186222222222227	1.97351368565013\\
0.186666666666667	1.38151051207355\\
0.187111111111108	0.955515339717934\\
0.187555555555562	0.653990441389311\\
0.188000000000002	0.443469696597674\\
0.188444444444443	0.298186763665896\\
0.188888888888883	0.198936493615648\\
0.189333333333337	0.131745263517985\\
0.189777777777778	0.0866335283531043\\
0.190222222222218	0.0565798572319238\\
0.190666666666672	0.0367051132803908\\
0.191111111111113	0.0236549442161049\\
0.191555555555553	0.0151451401866467\\
0.191999999999993	0.00963371751991815\\
0.192444444444448	0.00608818644560927\\
0.192888888888888	0.00382254697005635\\
0.193333333333328	0.00238441009051371\\
0.193777777777782	0.0014776139132664\\
0.194222222222223	0.000909659581182609\\
0.194666666666663	0.000556312691529115\\
0.195111111111117	0.000337959397668897\\
0.195555555555558	0.000203938500078493\\
0.196444444444438	7.27764903842854e-05\\
0.197777777777773	1.47806928083583e-05\\
0.200000000000003	1.79168218039649e-06\\
};
\addlegendentry{$B/A=7$}

\end{axis}
\end{tikzpicture}%

==> plot_compare_Blackstock_Kuznetsov_Westervelt.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=0.400000000000006, xtick={0, 0.1, 0.2, 0.3, 0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=138.196025468788,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0696000000000083	7.6941588616819e-05\\
0.0720000000000027	0.000261033087127771\\
0.073599999999999	0.000572067063501436\\
0.0743999999999971	0.00083934730554347\\
0.0751999999999953	0.00122419345140656\\
0.0759999999999934	0.00177489709616907\\
0.0767999999999915	0.00255807230166738\\
0.0775999999999897	0.0036649782217637\\
0.0783999999999878	0.00521978063727602\\
0.0792000000000144	0.00739026158817069\\
0.0800000000000125	0.0104015938132989\\
0.0808000000000106	0.0145539208164109\\
0.0816000000000088	0.0202446264006824\\
0.0824000000000069	0.0279963430518251\\
0.083200000000005	0.0384919425430326\\
0.0840000000000032	0.0526179844048897\\
0.0848000000000013	0.0715183843963416\\
0.0855999999999995	0.0966604318605562\\
0.0863999999999976	0.129915771372907\\
0.0871999999999957	0.173659635413287\\
0.0879999999999939	0.230892562844929\\
0.088799999999992	0.30539022026278\\
0.0895999999999901	0.401888979821649\\
0.0903999999999883	0.526317965785637\\
0.0911999999999864	0.686092999444099\\
0.092000000000013	0.890495001359994\\
0.0928000000000111	1.15116733875192\\
0.0936000000000092	1.48278445078265\\
0.0944000000000074	1.90397766607211\\
0.0952000000000055	2.43865584501879\\
0.0960000000000036	3.11796364399044\\
0.0968000000000018	3.98331417237492\\
0.0975999999999999	5.09130254783673\\
0.098399999999998	6.52225604279809\\
0.0991999999999962	8.3957385492898\\
0.0999999999999943	10.9014241633757\\
0.100799999999992	14.3607466921696\\
0.101599999999991	19.3519991556972\\
0.102399999999989	26.917850607871\\
0.103199999999987	38.7094849898227\\
0.104000000000013	56.321995137205\\
0.10560000000001	100.595841184852\\
0.106400000000008	117.114272919455\\
0.107200000000006	127.544168200306\\
0.108000000000004	133.518115828019\\
0.108800000000002	136.668107506277\\
0.1096	138.027129743426\\
0.110399999999998	138.196025468788\\
0.111199999999997	137.527681487837\\
0.111999999999995	136.24446873182\\
0.112799999999993	134.492341981209\\
0.113599999999991	132.373806121239\\
0.115199999999987	127.314975449999\\
0.116800000000012	121.47330388165\\
0.119200000000006	111.772397248694\\
0.122399999999999	97.8660631913046\\
0.131200000000007	59.0171179397556\\
0.134399999999999	45.9809281943178\\
0.136799999999994	36.9529609817646\\
0.139199999999988	28.7383559754174\\
0.140800000000013	23.7885484264944\\
0.142400000000009	19.3084028810932\\
0.144000000000005	15.3325089438784\\
0.145600000000002	11.8849468939221\\
0.147199999999998	8.97478435957379\\
0.148799999999994	6.59216806571848\\
0.150399999999991	4.70640542166186\\
0.151199999999989	3.9348009549289\\
0.151999999999987	3.26727400932549\\
0.152800000000013	2.6953011974156\\
0.153600000000012	2.20990618944657\\
0.15440000000001	1.80192469375822\\
0.155200000000008	1.4622595221856\\
0.156000000000006	1.18210904273627\\
0.156800000000004	0.953156513950518\\
0.157600000000002	0.767713014440773\\
0.1584	0.618811969641882\\
0.159199999999998	0.500257835435519\\
0.159999999999997	0.406634827316765\\
0.160799999999995	0.333283517032498\\
0.161599999999993	0.276253765039115\\
0.162399999999991	0.232242096776844\\
0.163199999999989	0.198520607163289\\
0.163999999999987	0.172863117253598\\
0.164800000000014	0.153472868022618\\
0.165600000000012	0.138914695620059\\
0.16640000000001	0.128053489898406\\
0.167200000000008	0.119999831221264\\
0.168000000000006	0.114063028429968\\
0.168800000000005	0.109711315975829\\
0.169600000000003	0.106538674408796\\
0.170400000000001	0.104237576712563\\
0.171199999999999	0.102576897420022\\
0.171999999999997	0.101384222531692\\
0.172799999999995	0.100531841548786\\
0.173599999999993	0.0999257708130301\\
0.174399999999991	0.0994972366120521\\
0.175999999999988	0.0989860104469642\\
0.177600000000012	0.0987397213615964\\
0.180800000000005	0.098543719992108\\
0.183999999999997	0.0983226618677406\\
0.186399999999992	0.0979400646239412\\
0.187999999999988	0.0975266739966969\\
0.190400000000011	0.096649928467599\\
0.193600000000004	0.0951553053534724\\
0.195999999999998	0.0940859611154394\\
0.197599999999994	0.0935627162261881\\
0.19919999999999	0.0932801599788604\\
0.200799999999987	0.0932801599751372\\
0.202400000000011	0.0935627162241133\\
0.204000000000008	0.0940859611159226\\
0.206400000000002	0.0951553053491523\\
0.209599999999995	0.0966499284665758\\
0.211999999999989	0.0975266739961853\\
0.213600000000014	0.0979400646188822\\
0.216000000000008	0.0983226618624826\\
0.219200000000001	0.0985437199907153\\
0.222399999999993	0.0987397213592089\\
0.22399999999999	0.0989860104370166\\
0.225600000000014	0.0994972366063962\\
0.226400000000012	0.099925770811268\\
0.227200000000011	0.100531841547848\\
0.228000000000009	0.101384222526661\\
0.228800000000007	0.102576897415133\\
0.229600000000005	0.104237576705685\\
0.230400000000003	0.106538674405897\\
0.231200000000001	0.109711315972163\\
0.231999999999999	0.114063028427552\\
0.232799999999997	0.119999831215353\\
0.233599999999996	0.128053489888487\\
0.234399999999994	0.138914695617473\\
0.235199999999992	0.15347286801952\\
0.23599999999999	0.172863117251381\\
0.236799999999988	0.198520607155899\\
0.237599999999986	0.232242096769653\\
0.238400000000013	0.27625376503542\\
0.239200000000011	0.333283517029258\\
0.240000000000009	0.406634827313781\\
0.240800000000007	0.500257835429238\\
0.241600000000005	0.618811969633697\\
0.242400000000004	0.767713014434491\\
0.243200000000002	0.953156513944549\\
0.244	1.1821090427315\\
0.244799999999998	1.46225952217702\\
0.245599999999996	1.80192469375314\\
0.246399999999994	2.20990618944165\\
0.247199999999992	2.69530119740733\\
0.24799999999999	3.26727400932072\\
0.248799999999989	3.93480095491941\\
0.249599999999987	4.70640542165577\\
0.250400000000013	5.58990193429605\\
0.251200000000011	6.59216806571439\\
0.252800000000008	8.97478435957007\\
0.254400000000004	11.8849468939161\\
0.256	15.332508943873\\
0.257599999999996	19.3084028810896\\
0.259199999999993	23.7885484264901\\
0.260799999999989	28.7383559754163\\
0.263200000000012	36.9529609817632\\
0.265600000000006	45.9809281943151\\
0.268000000000001	55.6681043008241\\
0.271199999999993	69.3443468823462\\
0.282399999999996	118.341533339662\\
0.283999999999992	124.473712450895\\
0.285599999999988	129.962696217627\\
0.286399999999986	132.373806121237\\
0.287200000000013	134.492341981208\\
0.288000000000011	136.244468731819\\
0.288800000000009	137.527681487835\\
0.289600000000007	138.196025468785\\
0.290400000000005	138.027129743424\\
0.291200000000003	136.668107506274\\
0.292000000000002	133.518115828015\\
0.2928	127.544168200301\\
0.293599999999998	117.114272919447\\
0.294399999999996	100.595841184841\\
0.295999999999992	56.3219951371943\\
0.29679999999999	38.7094849898152\\
0.297599999999989	26.9178506078662\\
0.298399999999987	19.351999155694\\
0.299200000000013	14.3607466921673\\
0.300000000000011	10.901424163374\\
0.30080000000001	8.39573854928858\\
0.301600000000008	6.52225604279721\\
0.302400000000006	5.09130254783599\\
0.303200000000004	3.98331417237438\\
0.304000000000002	3.11796364399001\\
0.3048	2.43865584501842\\
0.305599999999998	1.9039776660718\\
0.306399999999996	1.48278445078242\\
0.307199999999995	1.15116733875172\\
0.307999999999993	0.890495001359852\\
0.308799999999991	0.686092999443986\\
0.309599999999989	0.526317965785552\\
0.310399999999987	0.401888979821592\\
0.311200000000014	0.305390220262723\\
0.312000000000012	0.230892562844872\\
0.31280000000001	0.173659635413259\\
0.313600000000008	0.129915771372907\\
0.314400000000006	0.0966604318605562\\
0.315200000000004	0.0715183843963416\\
0.316000000000003	0.0526179844048897\\
0.316800000000001	0.0384919425430041\\
0.317599999999999	0.0279963430518251\\
0.318399999999997	0.0202446264006824\\
0.319199999999995	0.0145539208164109\\
0.319999999999993	0.0104015938132989\\
0.320799999999991	0.00739026158817069\\
0.321599999999989	0.00521978063727602\\
0.322399999999988	0.0036649782217637\\
0.323200000000014	0.00255807230166738\\
0.324000000000012	0.00177489709616907\\
0.32480000000001	0.00122419345140656\\
0.325600000000009	0.00083934730554347\\
0.327200000000005	0.00038758328082622\\
0.328800000000001	0.000174758522973661\\
0.331999999999994	3.30777028523244e-05\\
0.340800000000002	2.08110407129425e-07\\
0.400000000000006	0\\
};
\addlegendentry{B}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0696000000000083	7.69415882757585e-05\\
0.0720000000000027	0.000261033083489792\\
0.073599999999999	0.000572067047670544\\
0.0743999999999971	0.000839347272972191\\
0.0751999999999953	0.00122419338600821\\
0.0759999999999934	0.001774896965685\\
0.0767999999999915	0.00255807204734992\\
0.0775999999999897	0.0036649777355251\\
0.0783999999999878	0.0052197797225233\\
0.0792000000000144	0.00739025994158737\\
0.0800000000000125	0.010401590871254\\
0.0808000000000106	0.0145539160061219\\
0.0816000000000088	0.020244618654516\\
0.0824000000000069	0.0279963327743076\\
0.083200000000005	0.0384919313387684\\
0.0840000000000032	0.0526179837101495\\
0.0848000000000013	0.0715184272459055\\
0.0855999999999995	0.0966605957039235\\
0.0863999999999976	0.129916294805867\\
0.0871999999999957	0.173660927656726\\
0.0879999999999939	0.230895928740779\\
0.088799999999992	0.305397671012884\\
0.0895999999999901	0.401906515116025\\
0.0903999999999883	0.526355509345791\\
0.0911999999999864	0.686174464831197\\
0.092000000000013	0.890670267753109\\
0.0928000000000111	1.15152128432399\\
0.0936000000000092	1.48356474178976\\
0.0944000000000074	1.9054787917901\\
0.0952000000000055	2.44204931510077\\
0.0960000000000036	3.12454104309458\\
0.0968000000000018	3.99842558496638\\
0.0975999999999999	5.12401104322373\\
0.098399999999998	6.60157277798544\\
0.0991999999999962	8.61611589535769\\
0.0999999999999943	11.5526730423474\\
0.100799999999992	16.7108176945836\\
0.101599999999991	27.4558868677354\\
0.102399999999989	52.9382949776883\\
0.103199999999987	93.1061595234531\\
0.104000000000013	120.51273939184\\
0.104800000000012	127.915635008985\\
0.10560000000001	129.132215713437\\
0.106400000000008	128.349573449438\\
0.107200000000006	127.277122962135\\
0.108800000000002	124.058642945033\\
0.110399999999998	120.220644537631\\
0.112799999999993	113.748366046776\\
0.115199999999987	106.691303334497\\
0.118400000000008	96.6133421777185\\
0.122399999999999	83.2532453238089\\
0.128000000000014	63.7533704058683\\
0.133600000000001	44.351855438483\\
0.136799999999994	33.904315638663\\
0.139199999999988	26.662000976253\\
0.141600000000011	20.1294608176385\\
0.143200000000007	16.2564915004439\\
0.144800000000004	12.8216993330684\\
0.1464	9.85627485226362\\
0.147999999999996	7.37329031091267\\
0.149599999999992	5.36393569950576\\
0.150399999999991	4.52787276382688\\
0.151199999999989	3.796786281534\\
0.151999999999987	3.16373951824337\\
0.152800000000013	2.62098380605653\\
0.153600000000012	2.16022638344981\\
0.15440000000001	1.77290702862945\\
0.155200000000008	1.45046362965397\\
0.156000000000006	1.18456952084006\\
0.156800000000004	0.967329977457609\\
0.157600000000002	0.791430754660041\\
0.1584	0.650237001180386\\
0.159199999999998	0.537845483665478\\
0.159999999999997	0.449096353248933\\
0.160799999999995	0.379552540301205\\
0.161599999999993	0.325455415935522\\
0.162399999999991	0.28366491191025\\
0.163199999999989	0.251591199829363\\
0.163999999999987	0.227123625688648\\
0.164800000000014	0.208561134040963\\
0.165600000000012	0.194547069237217\\
0.16640000000001	0.184010103439107\\
0.167200000000008	0.176112146191457\\
0.168000000000006	0.170203431791066\\
0.168800000000005	0.165784529876703\\
0.169600000000003	0.162474742957357\\
0.170400000000001	0.15998620213395\\
0.171199999999999	0.158102914058645\\
0.171999999999997	0.1566640171404\\
0.172799999999995	0.155550550829958\\
0.173599999999993	0.154675110084469\\
0.17519999999999	0.153400270932906\\
0.176800000000014	0.152510594002962\\
0.179200000000009	0.151539720868811\\
0.183999999999997	0.15000788556884\\
0.186399999999992	0.149146795762761\\
0.188799999999986	0.14803722461744\\
0.190400000000011	0.147097729902043\\
0.192000000000007	0.14597885818992\\
0.1952	0.143379502311291\\
0.196799999999996	0.142166921412723\\
0.197599999999994	0.141675317050755\\
0.198399999999992	0.141299142719021\\
0.19919999999999	0.14106260966156\\
0.199999999999989	0.140981872162996\\
0.200799999999987	0.141062609664544\\
0.201600000000013	0.141299142720072\\
0.202400000000011	0.141675317055302\\
0.204000000000008	0.14274502894142\\
0.209599999999995	0.147097729898917\\
0.211199999999991	0.148037224611954\\
0.213600000000014	0.149146795763215\\
0.216000000000008	0.150007885571796\\
0.222399999999993	0.152152053285931\\
0.22399999999999	0.152920692906406\\
0.225600000000014	0.153973835645701\\
0.226400000000012	0.154675110083389\\
0.227200000000011	0.155550550824643\\
0.228000000000009	0.156664017136222\\
0.228800000000007	0.15810291405549\\
0.229600000000005	0.159986202128891\\
0.230400000000003	0.162474742952696\\
0.231200000000001	0.165784529873264\\
0.231999999999999	0.170203431784756\\
0.232799999999997	0.176112146188814\\
0.233599999999996	0.184010103432797\\
0.234399999999994	0.194547069233153\\
0.235199999999992	0.208561134036302\\
0.23599999999999	0.227123625683959\\
0.236799999999988	0.251591199822258\\
0.237599999999986	0.283664911906925\\
0.238400000000013	0.325455415928474\\
0.239200000000011	0.379552540294412\\
0.240000000000009	0.449096353246944\\
0.240800000000007	0.5378454836613\\
0.241600000000005	0.650237001176265\\
0.242400000000004	0.791430754657171\\
0.243200000000002	0.967329977452749\\
0.244	1.18456952083648\\
0.244799999999998	1.45046362965311\\
0.245599999999996	1.77290702862149\\
0.246399999999994	2.16022638344381\\
0.247199999999992	2.62098380605374\\
0.24799999999999	3.16373951823746\\
0.248799999999989	3.79678628152689\\
0.249599999999987	4.5278727638229\\
0.250400000000013	5.36393569950016\\
0.251200000000011	6.31086085803724\\
0.252800000000008	8.55448868251526\\
0.254400000000004	11.2790190335254\\
0.256	14.4820075527372\\
0.257599999999996	18.1407204003014\\
0.259199999999993	22.2168523647636\\
0.261599999999987	29.0063311831004\\
0.26400000000001	36.444448773782\\
0.267200000000003	47.0631555343377\\
0.272799999999989	66.5631775572884\\
0.278400000000005	85.9781154107248\\
0.282399999999996	99.1922942915936\\
0.285599999999988	109.098032474443\\
0.288000000000011	115.984863550761\\
0.289600000000007	120.220644537629\\
0.291200000000003	124.058642945029\\
0.2928	127.277122962133\\
0.293599999999998	128.349573449435\\
0.294399999999996	129.132215713433\\
0.295199999999994	127.915635008979\\
0.295999999999992	120.512739391826\\
0.29679999999999	93.1061595234304\\
0.297599999999989	52.9382949776694\\
0.298399999999987	27.455886867726\\
0.299200000000013	16.7108176945793\\
0.300000000000011	11.5526730423451\\
0.30080000000001	8.61611589535633\\
0.301600000000008	6.6015727779845\\
0.302400000000006	5.12401104322299\\
0.303200000000004	3.99842558496584\\
0.304000000000002	3.12454104309413\\
0.3048	2.44204931510041\\
0.305599999999998	1.90547879178979\\
0.306399999999996	1.48356474178951\\
0.307199999999995	1.15152128432379\\
0.307999999999993	0.890670267752967\\
0.308799999999991	0.686174464831083\\
0.309599999999989	0.526355509345706\\
0.310399999999987	0.401906515115968\\
0.311200000000014	0.305397671012827\\
0.312000000000012	0.23089592874075\\
0.31280000000001	0.173660927656698\\
0.313600000000008	0.129916294805838\\
0.314400000000006	0.0966605957039235\\
0.315200000000004	0.0715184272459055\\
0.316000000000003	0.0526179837101211\\
0.316800000000001	0.03849193133874\\
0.317599999999999	0.0279963327742792\\
0.318399999999997	0.020244618654516\\
0.319199999999995	0.0145539160061219\\
0.319999999999993	0.010401590871254\\
0.320799999999991	0.00739025994158737\\
0.321599999999989	0.00521977972249488\\
0.322399999999988	0.0036649777355251\\
0.323200000000014	0.00255807204734992\\
0.324000000000012	0.001774896965685\\
0.32480000000001	0.00122419338600821\\
0.325600000000009	0.000839347272972191\\
0.327200000000005	0.000387583273152359\\
0.328800000000001	0.000174758521239937\\
0.331999999999994	3.30777027670592e-05\\
0.340800000000002	2.08110407129425e-07\\
0.400000000000006	0\\
};
\addlegendentry{K}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0695999999999941	7.69415877215351e-05\\
0.0720000000000027	0.000261033077762818\\
0.073599999999999	0.000572067021536782\\
0.0743999999999971	0.000839347218004605\\
0.0751999999999953	0.00122419327176715\\
0.0759999999999934	0.00177489673018272\\
0.0768000000000058	0.00255807156995047\\
0.0776000000000039	0.00366497677133282\\
0.078400000000002	0.00521977781596661\\
0.0792000000000002	0.00739025617846778\\
0.0799999999999983	0.0104015836046898\\
0.0807999999999964	0.0145539020474388\\
0.0815999999999946	0.0202445922844419\\
0.0824000000000069	0.0279962837589238\\
0.083200000000005	0.0384918406268753\\
0.0840000000000032	0.0526178216347404\\
0.0848000000000013	0.071518133924144\\
0.0855999999999995	0.0966600948237328\\
0.0863999999999976	0.129915417582239\\
0.0871999999999957	0.173659498912855\\
0.0879999999999939	0.230893582791808\\
0.0888000000000062	0.305394009274266\\
0.0896000000000043	0.401901360798789\\
0.0904000000000025	0.526347734508491\\
0.0912000000000006	0.686167974831449\\
0.0919999999999987	0.890661572345735\\
0.0927999999999969	1.15153798473078\\
0.093599999999995	1.48360573383411\\
0.0944000000000074	1.90566257148564\\
0.0952000000000055	2.44250146190453\\
0.0960000000000036	3.12563413577108\\
0.0968000000000018	4.001624297796\\
0.0975999999999999	5.13078158592546\\
0.098399999999998	6.62479900709862\\
0.0991999999999962	8.67424099480414\\
0.0999999999999943	11.7569887515432\\
0.100800000000007	17.2798333785853\\
0.101600000000005	28.8714489744086\\
0.102400000000003	54.1464020571353\\
0.103200000000001	87.6826599977563\\
0.103999999999999	106.353008696756\\
0.104799999999997	110.734324774837\\
0.105599999999995	110.898325481125\\
0.106399999999994	110.113863116893\\
0.107200000000006	108.972729868558\\
0.108000000000004	107.673802356727\\
0.1096	104.67526946545\\
0.111999999999995	99.5659189935911\\
0.114400000000003	93.9285894372551\\
0.116799999999998	87.8401115292637\\
0.120000000000005	79.137832588809\\
0.123199999999997	69.8874512905176\\
0.128	55.3189663738855\\
0.134399999999999	35.7473702537641\\
0.137600000000006	26.6080814722024\\
0.140000000000001	20.3747271257075\\
0.141599999999997	16.6204077511529\\
0.143200000000007	13.2471807816486\\
0.144800000000004	10.295391289809\\
0.1464	7.78927771101557\\
0.147999999999996	5.73231473566685\\
0.149600000000007	4.10512802622164\\
0.150400000000005	3.44073165228367\\
0.151200000000003	2.86718501130858\\
0.152000000000001	2.37702796740693\\
0.152799999999999	1.96232135668588\\
0.153599999999997	1.61491995390513\\
0.154399999999995	1.32672862520118\\
0.155199999999994	1.08992588509682\\
0.156000000000006	0.897144081449937\\
0.156800000000004	0.741601013301235\\
0.157600000000002	0.617183006337001\\
0.1584	0.51848364282155\\
0.159199999999998	0.440805120328349\\
0.159999999999997	0.380130573646042\\
0.160799999999995	0.333075849138027\\
0.161600000000007	0.29682850456328\\
0.162400000000005	0.26908057508588\\
0.163200000000003	0.247960204670733\\
0.164000000000001	0.231965817754414\\
0.1648	0.219905240510897\\
0.165599999999998	0.210841142628993\\
0.166399999999996	0.204043375721838\\
0.167199999999994	0.198948216065318\\
0.168000000000006	0.195124143141399\\
0.168800000000005	0.19224356167706\\
0.169600000000003	0.190059764988902\\
0.170400000000001	0.188388407762844\\
0.171199999999999	0.187092779850403\\
0.171999999999997	0.186072228096947\\
0.172799999999995	0.185253145588206\\
0.174400000000006	0.18402015899261\\
0.176000000000002	0.18312021756357\\
0.178399999999996	0.18210046329645\\
0.181600000000003	0.181022524372153\\
0.185599999999994	0.179682484172503\\
0.187200000000004	0.179005334066304\\
0.188800000000001	0.178143905552631\\
0.190399999999997	0.176982458511517\\
0.191199999999995	0.176235217025479\\
0.192000000000007	0.175335456610796\\
0.192800000000005	0.174241151968118\\
0.193600000000004	0.172900757224653\\
0.194400000000002	0.171256862537334\\
0.1952	0.169259412786786\\
0.196799999999996	0.164236894538263\\
0.198400000000007	0.159025624606159\\
0.199200000000005	0.157283891524884\\
0.200000000000003	0.156652400459464\\
0.200800000000001	0.157283891526404\\
0.201599999999999	0.159025624607793\\
0.203199999999995	0.164236894540281\\
0.204800000000006	0.169259412788392\\
0.205600000000004	0.171256862538343\\
0.206400000000002	0.172900757223658\\
0.2072	0.174241151968218\\
0.207999999999998	0.175335456609147\\
0.208799999999997	0.176235217021997\\
0.210400000000007	0.177610151848683\\
0.212000000000003	0.17860370349446\\
0.2136	0.179361473980862\\
0.215999999999994	0.180252295906897\\
0.222399999999993	0.182410123966349\\
0.224000000000004	0.183120217561068\\
0.2256	0.184020158987806\\
0.227199999999996	0.185253145583587\\
0.227999999999994	0.186072228092115\\
0.228800000000007	0.187092779847674\\
0.229600000000005	0.188388407760698\\
0.230400000000003	0.190059764985136\\
0.231200000000001	0.192243561673138\\
0.231999999999999	0.195124143135658\\
0.232799999999997	0.198948216058724\\
0.233599999999996	0.204043375717163\\
0.234399999999994	0.210841142626521\\
0.235200000000006	0.219905240510343\\
0.236000000000004	0.231965817750151\\
0.236800000000002	0.247960204664778\\
0.2376	0.26908057507994\\
0.238399999999999	0.296828504555563\\
0.239199999999997	0.333075849133365\\
0.239999999999995	0.380130573641566\\
0.240799999999993	0.44080512032285\\
0.241600000000005	0.518483642817827\\
0.242400000000004	0.617183006330848\\
0.243200000000002	0.741601013298094\\
0.244	0.897144081446143\\
0.244799999999998	1.08992588509319\\
0.245599999999996	1.32672862519745\\
0.246399999999994	1.6149199538998\\
0.247200000000007	1.96232135668275\\
0.248000000000005	2.37702796740307\\
0.248800000000003	2.86718501130555\\
0.249600000000001	3.44073165227999\\
0.250399999999999	4.10512802621757\\
0.251199999999997	4.86708468168349\\
0.251999999999995	5.7323147356625\\
0.253600000000006	7.78927771101036\\
0.255200000000002	10.2953912898071\\
0.256799999999998	13.2471807816442\\
0.258399999999995	16.6204077511472\\
0.260000000000005	20.3747271257047\\
0.2624	26.6080814721983\\
0.264799999999994	33.3947639449042\\
0.268799999999999	45.4392534276555\\
0.276799999999994	69.8874512905149\\
0.280000000000001	79.1378325888055\\
0.283199999999994	87.8401115292608\\
0.285600000000002	93.9285894372535\\
0.287999999999997	99.565918993589\\
0.290400000000005	104.675269465448\\
0.292000000000002	107.673802356725\\
0.2928	108.972729868556\\
0.293599999999998	110.113863116891\\
0.294399999999996	110.898325481123\\
0.295199999999994	110.734324774833\\
0.296000000000006	106.353008696746\\
0.296800000000005	87.6826599977377\\
0.297600000000003	54.1464020571177\\
0.298400000000001	28.8714489743988\\
0.299199999999999	17.2798333785806\\
0.299999999999997	11.7569887515408\\
0.300799999999995	8.67424099480273\\
0.301599999999993	6.62479900709766\\
0.302400000000006	5.13078158592472\\
0.303200000000004	4.00162429779546\\
0.304000000000002	3.12563413577062\\
0.3048	2.44250146190416\\
0.305599999999998	1.90566257148534\\
0.306399999999996	1.48360573383388\\
0.307199999999995	1.1515379847306\\
0.308000000000007	0.890661572345593\\
0.308800000000005	0.686167974831335\\
0.309600000000003	0.526347734508406\\
0.310400000000001	0.401901360798732\\
0.311199999999999	0.305394009274224\\
0.311999999999998	0.230893582791765\\
0.312799999999996	0.173659498912826\\
0.313599999999994	0.129915417582225\\
0.314400000000006	0.0966600948237186\\
0.315200000000004	0.071518133924144\\
0.316000000000003	0.0526178216347404\\
0.316800000000001	0.0384918406268753\\
0.317599999999999	0.0279962837589238\\
0.318399999999997	0.0202445922844419\\
0.319199999999995	0.0145539020474388\\
0.319999999999993	0.0104015836046898\\
0.320800000000006	0.00739025617846778\\
0.321600000000004	0.00521977781596661\\
0.322400000000002	0.00366497677133282\\
0.3232	0.00255807156995047\\
0.323999999999998	0.00177489673018272\\
0.324799999999996	0.00122419327176715\\
0.325599999999994	0.000839347218004605\\
0.327200000000005	0.000387583260888391\\
0.328800000000001	0.00017475851862514\\
0.331999999999994	3.30777026675833e-05\\
0.340800000000002	2.08110407129425e-07\\
0.400000000000006	0\\
};
\addlegendentry{W}

\end{axis}
\end{tikzpicture}%

==> plot_compare_small_large_data.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.400000000000006, , xtick={0, 0.1, 0.2, 0.3, 0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=68.8510084500317,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.98)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.00960000000000605	7.19224265139928e-05\\
0.0120000000000005	0.000230618168416186\\
0.0135999999999967	0.000487493384568438\\
0.015199999999993	0.00100746506475957\\
0.0160000000000053	0.00143609868072758\\
0.0168000000000035	0.0020355935249512\\
0.0176000000000016	0.00286915484892347\\
0.0183999999999997	0.0040214054695582\\
0.0191999999999979	0.00560491297279953\\
0.019999999999996	0.00776845884027466\\
0.0207999999999942	0.0107074413440102\\
0.0216000000000065	0.0146768756993794\\
0.0224000000000046	0.0200075387828775\\
0.0232000000000028	0.0271259056997479\\
0.0240000000000009	0.0365786479803774\\
0.024799999999999	0.0490626181538545\\
0.0255999999999972	0.0654614482741209\\
0.0263999999999953	0.0868901641472348\\
0.0271999999999935	0.114749598170974\\
0.0280000000000058	0.150792925871798\\
0.0288000000000039	0.197207436952354\\
0.0296000000000021	0.256715808064044\\
0.0304000000000002	0.332702871956513\\
0.0311999999999983	0.429376496329184\\
0.0319999999999965	0.551975222643009\\
0.0327999999999946	0.70704165845828\\
0.033600000000007	0.902790781988386\\
0.0344000000000051	1.14961901186004\\
0.0352000000000032	1.46082779812615\\
0.0360000000000014	1.85368321655265\\
0.0367999999999995	2.35101508701541\\
0.0375999999999976	2.98369976457631\\
0.0383999999999958	3.79460393462965\\
0.0391999999999939	4.84491235529575\\
0.0400000000000063	6.2241553595701\\
0.0408000000000044	8.06518055210984\\
0.0416000000000025	10.5631606235223\\
0.0424000000000007	13.9891441943975\\
0.0431999999999988	18.6673512319833\\
0.0439999999999969	24.8565343724083\\
0.0455999999999932	40.9547943772467\\
0.0464000000000055	49.151154871936\\
0.0472000000000037	56.0845241635106\\
0.0480000000000018	61.2963073220613\\
0.0488	64.8572526256826\\
0.0495999999999981	67.0871993615546\\
0.0503999999999962	68.3274838135378\\
0.0511999999999944	68.8504843413941\\
0.0520000000000067	68.8510084500308\\
0.0528000000000048	68.4636909778693\\
0.053600000000003	67.78178119427\\
0.0544000000000011	66.871115536981\\
0.0551999999999992	65.7793935029881\\
0.0567999999999955	63.1864672589316\\
0.058400000000006	60.2007100637945\\
0.0608000000000004	55.2486929009494\\
0.0640000000000072	48.1556660195526\\
0.0720000000000027	30.1347922611684\\
0.0751999999999953	23.4479876433581\\
0.0776000000000039	18.8220854892303\\
0.0799999999999983	14.6230742253254\\
0.0815999999999946	12.1001331537185\\
0.083200000000005	9.82253486802279\\
0.0848000000000013	7.80646773317092\\
0.0863999999999976	6.06195431513582\\
0.0879999999999939	4.59094498049531\\
0.0896000000000043	3.38592008573771\\
0.0912000000000006	2.4295393603601\\
0.0919999999999987	2.03672018202786\\
0.0927999999999969	1.6957157397767\\
0.093599999999995	1.40230792540916\\
0.0944000000000074	1.15209891770989\\
0.0952000000000055	0.940626888738436\\
0.0960000000000036	0.76347621873667\\
0.0968000000000018	0.61637603433266\\
0.0975999999999999	0.4952824104721\\
0.098399999999998	0.396441436863\\
0.0991999999999962	0.316432251453591\\
0.0999999999999943	0.25219083191449\\
0.100800000000007	0.201016636764905\\
0.101600000000005	0.160565022339227\\
0.102400000000003	0.128828738658257\\
0.103200000000001	0.104111797796477\\
0.103999999999999	0.0849987166910893\\
0.104799999999997	0.0703216729487366\\
0.105599999999995	0.0591275750349354\\
0.106399999999994	0.0506465119809576\\
0.107200000000006	0.0442625623206538\\
0.108000000000004	0.0394875342609993\\
0.108800000000002	0.0359378882267407\\
0.1096	0.0333148560807501\\
0.110399999999998	0.0313876086106006\\
0.111199999999997	0.029979221090997\\
0.111999999999995	0.0289551323264021\\
0.112800000000007	0.028213772968229\\
0.113600000000005	0.0276790433266285\\
0.114400000000003	0.0272943408226922\\
0.116	0.0268189696177359\\
0.117599999999996	0.0265708241636133\\
0.120800000000003	0.0263568665655924\\
0.128	0.0261838115654172\\
0.154399999999995	0.0257958255094053\\
0.168000000000006	0.0257318637192441\\
0.175200000000004	0.0258916916711769\\
0.183199999999999	0.0260933415084139\\
0.186400000000006	0.0259644617443371\\
0.189599999999999	0.0256077190834532\\
0.194400000000002	0.024772455399301\\
0.197599999999994	0.0243161150356599\\
0.200000000000003	0.0241968102110661\\
0.202399999999997	0.0243161150356457\\
0.204800000000006	0.0246364972430797\\
0.212000000000003	0.0258153538325701\\
0.215199999999996	0.026054934950082\\
0.218400000000003	0.026090239529438\\
0.224800000000002	0.0258916916691163\\
0.231999999999999	0.025731863718363\\
0.241600000000005	0.0257552939675492\\
0.265600000000006	0.0260730360226091\\
0.280000000000001	0.0263918584764582\\
0.282399999999996	0.0265708241620644\\
0.284000000000006	0.0268189696153058\\
0.285600000000002	0.0272943408196937\\
0.2864	0.0276790433251506\\
0.287199999999999	0.0282137729669358\\
0.287999999999997	0.0289551323242421\\
0.288799999999995	0.0299792210892065\\
0.289600000000007	0.0313876086095775\\
0.290400000000005	0.0333148560786327\\
0.291200000000003	0.035937888225007\\
0.292000000000002	0.0394875342599619\\
0.2928	0.0442625623204691\\
0.293599999999998	0.050646511980986\\
0.294399999999996	0.0591275750332017\\
0.295199999999994	0.0703216729464913\\
0.296000000000006	0.0849987166905493\\
0.296800000000005	0.104111797795056\\
0.297600000000003	0.128828738654946\\
0.298400000000001	0.160565022337636\\
0.299199999999999	0.201016636763129\\
0.299999999999997	0.2521908319126\\
0.300799999999995	0.316432251452099\\
0.301599999999993	0.396441436863384\\
0.302400000000006	0.4952824104722\\
0.303200000000004	0.616376034331481\\
0.304000000000002	0.763476218737097\\
0.3048	0.940626888738876\\
0.305599999999998	1.15209891770877\\
0.306399999999996	1.40230792540947\\
0.307199999999995	1.69571573977635\\
0.308000000000007	2.03672018202761\\
0.308800000000005	2.42953936035953\\
0.309600000000003	2.87809757730876\\
0.310400000000001	3.38592008573737\\
0.311999999999998	4.59094498049409\\
0.313599999999994	6.06195431513491\\
0.315200000000004	7.80646773316973\\
0.316800000000001	9.82253486802438\\
0.318399999999997	12.1001331537188\\
0.319999999999993	14.623074225327\\
0.322400000000002	18.8220854892307\\
0.324799999999996	23.4479876433593\\
0.327200000000005	28.4169642694498\\
0.330399999999997	35.4279913508532\\
0.340000000000003	56.9475843212393\\
0.342399999999998	61.7336581844132\\
0.343999999999994	64.5421297195105\\
0.345600000000005	66.8711155369831\\
0.346400000000003	67.7817811942715\\
0.347200000000001	68.4636909778706\\
0.347999999999999	68.8510084500317\\
0.348799999999997	68.8504843413947\\
0.349599999999995	68.3274838135379\\
0.350399999999993	67.0871993615539\\
0.351200000000006	64.8572526256812\\
0.352000000000004	61.2963073220593\\
0.352800000000002	56.0845241635079\\
0.3536	49.1511548719328\\
0.355999999999995	24.8565343724056\\
0.356800000000007	18.667351231981\\
0.357600000000005	13.9891441943958\\
0.358400000000003	10.5631606235211\\
0.359200000000001	8.06518055210898\\
0.359999999999999	6.22415535956944\\
0.360799999999998	4.84491235529524\\
0.361599999999996	3.79460393462927\\
0.362399999999994	2.98369976457603\\
0.363200000000006	2.35101508701518\\
0.364000000000004	1.85368321655247\\
0.364800000000002	1.460827798126\\
0.365600000000001	1.14961901185993\\
0.366399999999999	0.902790781988301\\
0.367199999999997	0.707041658458209\\
0.367999999999995	0.551975222642938\\
0.368799999999993	0.429376496329141\\
0.369600000000005	0.332702871956471\\
0.370400000000004	0.25671580806403\\
0.371200000000002	0.19720743695234\\
0.372	0.15079292587177\\
0.372799999999998	0.11474959817096\\
0.373599999999996	0.0868901641472206\\
0.374399999999994	0.0654614482741209\\
0.375200000000007	0.0490626181538403\\
0.376000000000005	0.0365786479803774\\
0.376800000000003	0.0271259056997479\\
0.377600000000001	0.0200075387828775\\
0.378399999999999	0.0146768756993794\\
0.379199999999997	0.0107074413440102\\
0.379999999999995	0.00776845884027466\\
0.380799999999994	0.00560491297279953\\
0.381600000000006	0.0040214054695582\\
0.382400000000004	0.00286915484892347\\
0.383200000000002	0.0020355935249512\\
0.384	0.00143609868072758\\
0.384799999999998	0.00100746506475957\\
0.386399999999995	0.000487493384568438\\
0.388000000000005	0.000230618168416186\\
0.3904	7.19224265139928e-05\\
0.395200000000003	5.98298009890641e-06\\
0.400000000000006	0\\
};
\addlegendentry{$\mathcal{A}=15 \cdot 10^4 \, \textup{m}^2/\textup{s}^2$}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0112000000000023	8.38793749906586e-05\\
0.0135999999999967	0.000259971259239933\\
0.0152000000000001	0.000537221301854629\\
0.0168000000000035	0.00108531750057494\\
0.0176000000000016	0.00152959828226784\\
0.0183999999999997	0.00214361334295887\\
0.0191999999999979	0.00298721749111053\\
0.0200000000000031	0.00413944655772269\\
0.0208000000000013	0.00570397375189202\\
0.0215999999999994	0.00781589193859844\\
0.0223999999999975	0.0106500781853924\\
0.0232000000000028	0.0144314305400997\\
0.0240000000000009	0.0194473025324058\\
0.024799999999999	0.0260624988099494\\
0.0255999999999972	0.0347372367137737\\
0.0264000000000024	0.0460485254569818\\
0.0272000000000006	0.060715470110253\\
0.0279999999999987	0.0796290766239522\\
0.0287999999999968	0.103887223402523\\
0.0296000000000021	0.1348355836015\\
0.0304000000000002	0.174115442092891\\
0.0311999999999983	0.223719566497827\\
0.0320000000000036	0.28605758001666\\
0.0328000000000017	0.364032663991559\\
0.0335999999999999	0.461131908719729\\
0.034399999999998	0.581533244768025\\
0.0352000000000032	0.73023261978301\\
0.0360000000000014	0.913195893662511\\
0.0367999999999995	1.13754067924041\\
0.0375999999999976	1.41175375655904\\
0.0384000000000029	1.74594910647377\\
0.039200000000001	2.15216880380017\\
0.0399999999999991	2.64472167120498\\
0.0407999999999973	3.24053866676666\\
0.0416000000000025	3.95949287862199\\
0.0424000000000007	4.82457629071901\\
0.0431999999999988	5.86173459616082\\
0.0439999999999969	7.09903086161221\\
0.0448000000000022	8.56465894027865\\
0.0456000000000003	10.2832361796207\\
0.0463999999999984	12.269944147265\\
0.0480000000000018	17.0138570083929\\
0.0519999999999996	30.1435731430041\\
0.0527999999999977	32.1914400874921\\
0.053600000000003	33.8860025170418\\
0.0544000000000011	35.2174104697616\\
0.0551999999999992	36.1985265269428\\
0.0559999999999974	36.8562114593434\\
0.0568000000000026	37.2239927350894\\
0.0576000000000008	37.3369631572306\\
0.0583999999999989	37.2287558162805\\
0.059199999999997	36.9300511643276\\
0.0600000000000023	36.4680567686989\\
0.0608000000000004	35.8665315915572\\
0.0615999999999985	35.1460746203037\\
0.0632000000000019	33.4173056153728\\
0.0647999999999982	31.3981156335583\\
0.0671999999999997	28.0147039563845\\
0.0711999999999975	21.9523883387984\\
0.0752000000000024	15.9806300909019\\
0.0775999999999968	12.6718118752352\\
0.0799999999999983	9.68652014180069\\
0.0816000000000017	7.91405078145183\\
0.0831999999999979	6.3355621188254\\
0.0848000000000013	4.96132297080682\\
0.0863999999999976	3.79450034593165\\
0.088000000000001	2.83054613455241\\
0.0895999999999972	2.05731252571572\\
0.0904000000000025	1.73657511978313\\
0.0912000000000006	1.45607555889231\\
0.0919999999999987	1.21275398151995\\
0.0927999999999969	1.00340584879891\\
0.0936000000000021	0.824761780697912\\
0.0944000000000003	0.673563813065286\\
0.0951999999999984	0.546634423883035\\
0.0960000000000036	0.440935487717198\\
0.0968000000000018	0.353615316625437\\
0.0975999999999999	0.282042994214301\\
0.098399999999998	0.223830179796444\\
0.0992000000000033	0.176841356398512\\
0.100000000000001	0.139194065667745\\
0.1008	0.109251001564381\\
0.101599999999998	0.0856059435267227\\
0.102400000000003	0.0670654406283191\\
0.103200000000001	0.0526279629546096\\
0.103999999999999	0.0414619665206928\\
0.104799999999997	0.0328840180287742\\
0.105600000000003	0.0263378297664545\\
0.106400000000001	0.0213747858215712\\
0.107199999999999	0.0176363116318825\\
0.107999999999997	0.0148382545364854\\
0.108800000000002	0.0127573029541139\\
0.1096	0.0112193716989353\\
0.110399999999998	0.0100898149300406\\
0.111200000000004	0.00926528948155436\\
0.112000000000002	0.00866707364104258\\
0.1128	0.0082356439300284\\
0.114400000000003	0.00770580595004589\\
0.116	0.00743918500523932\\
0.118400000000001	0.00726989845995263\\
0.123199999999997	0.00719258927743738\\
0.155200000000001	0.00715019777788228\\
0.172800000000002	0.00723609568028394\\
0.184800000000003	0.00737964038486183\\
0.188800000000001	0.00721200197327221\\
0.200800000000001	0.00649264243352121\\
0.204000000000001	0.00663395963321989\\
0.215200000000003	0.00737964038518157\\
0.219999999999999	0.00737770228906243\\
0.239199999999997	0.00714982191382774\\
0.279200000000003	0.00721259127035268\\
0.283200000000001	0.00736176596202398\\
0.284799999999997	0.00754946193787021\\
0.2864	0.00792632045251906\\
0.287199999999999	0.00823564392993603\\
0.287999999999997	0.00866707364014019\\
0.288800000000002	0.00926528948100014\\
0.2896	0.0100898149295077\\
0.290399999999998	0.0112193716985232\\
0.291200000000003	0.0127573029526076\\
0.292000000000002	0.0148382545352987\\
0.2928	0.0176363116305112\\
0.293599999999998	0.0213747858209103\\
0.294400000000003	0.0263378297663976\\
0.295200000000001	0.0328840180277865\\
0.295999999999999	0.0414619665202167\\
0.296799999999998	0.0526279629545172\\
0.297600000000003	0.0670654406265925\\
0.298400000000001	0.0856059435256071\\
0.299199999999999	0.109251001563059\\
0.299999999999997	0.139194065667596\\
0.300800000000002	0.17684135639842\\
0.301600000000001	0.223830179796451\\
0.302399999999999	0.282042994213548\\
0.303199999999997	0.353615316624555\\
0.304000000000002	0.440935487716366\\
0.3048	0.546634423882722\\
0.305599999999998	0.673563813064277\\
0.306400000000004	0.82476178069755\\
0.307200000000002	1.00340584879839\\
0.308	1.21275398151975\\
0.308799999999998	1.45607555889294\\
0.309600000000003	1.73657511978224\\
0.310400000000001	2.05731252571421\\
0.311199999999999	2.42112369293178\\
0.312800000000003	3.28775322109474\\
0.314399999999999	4.35208517155244\\
0.316000000000003	5.62253691376635\\
0.317599999999999	7.09976148301734\\
0.319200000000002	8.776930283576\\
0.320799999999998	10.6405970093554\\
0.3232	13.7430909070226\\
0.325600000000001	17.1397314722277\\
0.329599999999999	23.1776565993172\\
0.333599999999997	29.1777556819166\\
0.335999999999999	32.4379102569769\\
0.337600000000002	34.3245134938943\\
0.3384	35.146074620305\\
0.339199999999998	35.866531591558\\
0.340000000000003	36.4680567686996\\
0.340800000000002	36.930051164328\\
0.3416	37.2287558162812\\
0.342399999999998	37.3369631572313\\
0.343200000000003	37.2239927350898\\
0.344000000000001	36.8562114593436\\
0.344799999999999	36.1985265269427\\
0.345599999999997	35.2174104697612\\
0.346400000000003	33.8860025170412\\
0.347200000000001	32.1914400874914\\
0.347999999999999	30.1435731430032\\
0.349600000000002	25.18231566006\\
0.352800000000002	14.5227068015649\\
0.354399999999998	10.28323617962\\
0.355200000000004	8.56465894027806\\
0.356000000000002	7.09903086161172\\
0.3568	5.86173459616037\\
0.357599999999998	4.82457629071862\\
0.358400000000003	3.95949287862169\\
0.359200000000001	3.24053866676642\\
0.359999999999999	2.64472167120477\\
0.360799999999998	2.15216880379998\\
0.361600000000003	1.74594910647362\\
0.362400000000001	1.41175375655892\\
0.363199999999999	1.13754067924031\\
0.363999999999997	0.913195893662426\\
0.364800000000002	0.730232619782946\\
0.365600000000001	0.581533244767975\\
0.366399999999999	0.461131908719693\\
0.367199999999997	0.364032663991523\\
0.368000000000002	0.286057580016625\\
0.3688	0.223719566497799\\
0.369599999999998	0.174115442092869\\
0.370400000000004	0.134835583601493\\
0.371200000000002	0.103887223402516\\
0.372	0.0796290766239451\\
0.372799999999998	0.0607154701102459\\
0.373600000000003	0.0460485254569747\\
0.374400000000001	0.0347372367137666\\
0.3752	0.0260624988099423\\
0.375999999999998	0.0194473025324058\\
0.376800000000003	0.0144314305400997\\
0.377600000000001	0.0106500781853853\\
0.378399999999999	0.00781589193859844\\
0.379199999999997	0.00570397375189202\\
0.380000000000003	0.00413944655772269\\
0.380800000000001	0.00298721749111053\\
0.381599999999999	0.00214361334295887\\
0.382399999999997	0.00152959828226784\\
0.383200000000002	0.00108531750057494\\
0.384799999999998	0.000537221301854629\\
0.386400000000002	0.000259971259239933\\
0.388800000000003	8.38793749906586e-05\\
0.393599999999999	7.49120607679288e-06\\
0.399999999999999	0\\
};
\addlegendentry{$\mathcal{A}=8\cdot 10^4 \, \textup{m}^2/\textup{s}^2$}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0120000000000005	7.68668852586529e-05\\
0.0143999999999984	0.000234219742345942\\
0.0160000000000018	0.000478541514713271\\
0.0176000000000016	0.00095583382935871\\
0.0183999999999997	0.00133945477541175\\
0.0192000000000014	0.00186645840867428\\
0.0199999999999996	0.00258615860566991\\
0.0208000000000013	0.00356320812612765\\
0.0215999999999994	0.00488179789071808\\
0.0224000000000011	0.00665082064596945\\
0.0231999999999992	0.0090101663001505\\
0.0240000000000009	0.012138331239079\\
0.024799999999999	0.016261537152868\\
0.0256000000000007	0.0216645656855867\\
0.0263999999999989	0.0287035230306785\\
0.0272000000000006	0.0378207530865424\\
0.0279999999999987	0.0495621188384909\\
0.0288000000000004	0.0645968693599137\\
0.0295999999999985	0.0837403045021965\\
0.0304000000000002	0.107979441202513\\
0.0312000000000019	0.13850187418134\\
0.032	0.176728008330414\\
0.0328000000000017	0.224346816864646\\
0.0335999999999999	0.283355241148669\\
0.0344000000000015	0.356101281740209\\
0.0351999999999997	0.445330712833751\\
0.0360000000000014	0.554237146752364\\
0.0367999999999995	0.686514823016232\\
0.0376000000000012	0.846412909048293\\
0.0383999999999993	1.0387891462131\\
0.039200000000001	1.26915917085573\\
0.0399999999999991	1.54373553698839\\
0.0408000000000008	1.8694470570074\\
0.041599999999999	2.25392422783419\\
0.0424000000000007	2.70542997329431\\
0.0431999999999988	3.23270677370659\\
0.0440000000000005	3.84470227100759\\
0.0447999999999986	4.55012782545374\\
0.0456000000000003	5.35680265036191\\
0.0463999999999984	6.27074722323658\\
0.0480000000000018	8.42837957377724\\
0.0496000000000016	10.9876670551272\\
0.0544000000000011	19.2046608448096\\
0.0551999999999992	20.3016805145154\\
0.0560000000000009	21.2466713553597\\
0.0567999999999991	22.0271103620241\\
0.0576000000000008	22.6379234697944\\
0.0583999999999989	23.0803091440549\\
0.0592000000000006	23.3602727672409\\
0.0599999999999987	23.4871645893462\\
0.0608000000000004	23.4724033827482\\
0.0615999999999985	23.3284651101709\\
0.0624000000000002	23.0681431344142\\
0.0632000000000019	22.7040461543094\\
0.0640000000000001	22.2482845845467\\
0.0648000000000017	21.7122958263662\\
0.0664000000000016	20.4416143854586\\
0.0680000000000014	18.9684554759574\\
0.0703999999999994	16.5194915019495\\
0.0767999999999986	9.75415226676592\\
0.0792000000000002	7.48694033769187\\
0.0808	6.13062389798588\\
0.0823999999999998	4.91852168358245\\
0.0839999999999996	3.86094728449061\\
0.0855999999999995	2.96157281792354\\
0.0871999999999993	2.21735974741918\\
0.0887999999999991	1.61904749628475\\
0.0896000000000008	1.37026993383545\\
0.0903999999999989	1.15226078984896\\
0.0912000000000006	0.962690614759335\\
0.0919999999999987	0.79912925595292\\
0.0928000000000004	0.659105211203624\\
0.0936000000000021	0.540161103102594\\
0.0944000000000003	0.439903096583606\\
0.0952000000000019	0.35604264366432\\
0.0960000000000001	0.286429582105313\\
0.0968000000000018	0.229076260786222\\
0.0975999999999999	0.182172947400765\\
0.0984000000000016	0.144095245520774\\
0.0991999999999997	0.113404582353919\\
0.100000000000001	0.0888430210566575\\
0.1008	0.0693237148320627\\
0.101600000000001	0.0539182779150522\\
0.102399999999999	0.0418422298888217\\
0.103200000000001	0.0324395036162777\\
0.103999999999999	0.0251668191644008\\
0.104800000000001	0.0195785367898189\\
0.105599999999999	0.0153124258714286\\
0.106400000000001	0.012076632516326\\
0.107199999999999	0.00963800078501009\\
0.108000000000001	0.00781180178901053\\
0.108799999999999	0.00645284986309491\\
0.1096	0.00544793244535313\\
0.110400000000002	0.00470944666810524\\
0.1112	0.00417011708892545\\
0.112000000000002	0.00377866193299425\\
0.113600000000002	0.00329380911099264\\
0.115200000000002	0.0030472941343973\\
0.117599999999999	0.00288977125956436\\
0.122399999999999	0.00282019094997921\\
0.1568	0.00280662663866593\\
0.176000000000002	0.00290387058524288\\
0.185600000000001	0.00294093459661937\\
0.191200000000002	0.00274186621582118\\
0.199200000000001	0.0024220777882995\\
0.203199999999999	0.00247529685349335\\
0.218399999999999	0.00296390079099851\\
0.261600000000001	0.00280943916507681\\
0.282399999999999	0.00288977125867262\\
0.284800000000001	0.00304729413325688\\
0.2864	0.00329380911095711\\
0.288	0.00377866193214516\\
0.288799999999998	0.00417011708850268\\
0.2896	0.00470944666720996\\
0.290400000000002	0.00544793244436903\\
0.2912	0.00645284986208239\\
0.292000000000002	0.00781180178790564\\
0.2928	0.00963800078461929\\
0.293600000000001	0.0120766325159885\\
0.2944	0.0153124258710058\\
0.295200000000001	0.019578536789254\\
0.295999999999999	0.0251668191637151\\
0.296800000000001	0.0324395036155245\\
0.297599999999999	0.0418422298883563\\
0.298400000000001	0.0539182779146365\\
0.299199999999999	0.0693237148318886\\
0.300000000000001	0.0888430210562028\\
0.300799999999999	0.11340458235313\\
0.301600000000001	0.144095245520607\\
0.302399999999999	0.182172947400449\\
0.3032	0.229076260785703\\
0.303999999999998	0.286429582104873\\
0.3048	0.356042643663617\\
0.305600000000002	0.439903096583112\\
0.3064	0.540161103101909\\
0.307200000000002	0.659105211203464\\
0.308	0.799129255951982\\
0.308800000000002	0.962690614758813\\
0.3096	1.15226078984906\\
0.310400000000001	1.37026993383532\\
0.311199999999999	1.61904749628448\\
0.312000000000001	1.90076157521353\\
0.313600000000001	2.57051409243584\\
0.315200000000001	3.39152037500419\\
0.316800000000001	4.37003015894203\\
0.3184	5.50574968265521\\
0.32	6.79164876971824\\
0.3216	8.21424535841284\\
0.324000000000002	10.5605693783699\\
0.327200000000001	13.9429571015012\\
0.331199999999999	18.1767648357964\\
0.332799999999999	19.7260178413516\\
0.334399999999999	21.1067659227521\\
0.335999999999999	22.2482845845473\\
0.3368	22.7040461543102\\
0.337600000000002	23.0681431344148\\
0.3384	23.3284651101712\\
0.339200000000002	23.4724033827485\\
0.34	23.4871645893461\\
0.340800000000002	23.3602727672409\\
0.3416	23.0803091440548\\
0.342400000000001	22.6379234697943\\
0.3432	22.027110362024\\
0.344000000000001	21.2466713553594\\
0.344799999999999	20.301680514515\\
0.346399999999999	17.9761074751412\\
0.347999999999999	15.2422990062367\\
0.351199999999999	9.66386524905117\\
0.352799999999998	7.29502301331802\\
0.354400000000002	5.35680265036159\\
0.3552	4.55012782545347\\
0.356000000000002	3.84470227100737\\
0.3568	3.23270677370639\\
0.357600000000001	2.70542997329412\\
0.3584	2.25392422783404\\
0.359200000000001	1.86944705700727\\
0.359999999999999	1.54373553698828\\
0.360800000000001	1.26915917085562\\
0.361599999999999	1.03878914621302\\
0.362400000000001	0.84641290904823\\
0.363199999999999	0.686514823016175\\
0.364000000000001	0.554237146752317\\
0.364799999999999	0.445330712833716\\
0.365600000000001	0.35610128174018\\
0.366399999999999	0.283355241148644\\
0.3672	0.224346816864625\\
0.367999999999999	0.176728008330397\\
0.3688	0.138501874181326\\
0.369600000000002	0.107979441202506\\
0.3704	0.0837403045021894\\
0.371200000000002	0.0645968693599066\\
0.372	0.0495621188384874\\
0.372800000000002	0.0378207530865389\\
0.3736	0.0287035230306749\\
0.374400000000001	0.0216645656855867\\
0.3752	0.016261537152868\\
0.376000000000001	0.012138331239079\\
0.376799999999999	0.0090101663001505\\
0.377600000000001	0.00665082064596945\\
0.378399999999999	0.00488179789071808\\
0.379200000000001	0.00356320812612765\\
0.379999999999999	0.00258615860566991\\
0.380800000000001	0.00186645840867428\\
0.381599999999999	0.00133945477541175\\
0.383199999999999	0.000678234554090551\\
0.384799999999998	0.000335738321897594\\
0.3872	0.000112070806046916\\
0.391200000000001	1.60745989070676e-05\\
0.399999999999999	0\\
};
\addlegendentry{$\mathcal{A}=5\cdot 10^4 \, \textup{m}^2/\textup{s}^2$}

\addplot [color=mycolor4][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0144000000000002	7.02613566412325e-05\\
0.0175999999999998	0.000286692441937575\\
0.0191999999999997	0.000559744541799745\\
0.0208000000000004	0.00106834301689229\\
0.0216000000000003	0.00146344661729447\\
0.0224000000000002	0.0019933381862014\\
0.0232000000000001	0.00269975258118027\\
0.024	0.00363585965856839\\
0.0247999999999999	0.00486891403592526\\
0.0255999999999998	0.00648337389516396\\
0.0263999999999998	0.00858453136524773\\
0.0272000000000006	0.0113026894851584\\
0.0280000000000005	0.0147979092378137\\
0.0288000000000004	0.0192653340444604\\
0.0296000000000003	0.0249410778436987\\
0.0304000000000002	0.0321086359461198\\
0.0312000000000001	0.0411057448368632\\
0.032	0.0523315776677746\\
0.0327999999999999	0.0662541160981096\\
0.0335999999999999	0.083417486239389\\
0.0343999999999998	0.104448986623924\\
0.0352000000000006	0.130065469289257\\
0.0360000000000005	0.161078661280833\\
0.0368000000000004	0.198398933339075\\
0.0376000000000003	0.243036935868727\\
0.0384000000000002	0.296102430867078\\
0.0392000000000001	0.35879955503404\\
0.04	0.432417658690865\\
0.0407999999999999	0.518316785553216\\
0.0415999999999999	0.617906802594867\\
0.0423999999999998	0.732619175986265\\
0.0432000000000006	0.863870444452403\\
0.0440000000000005	1.01301659923282\\
0.0456000000000003	1.36977399169306\\
0.0472000000000001	1.81019769219958\\
0.0488	2.33620057915476\\
0.0503999999999998	2.94165882008826\\
0.0528000000000004	3.95994559441629\\
0.056	5.35382368446152\\
0.0575999999999999	5.97222567353891\\
0.0592000000000006	6.48241063283523\\
0.0600000000000005	6.68632345413594\\
0.0608000000000004	6.85193762016418\\
0.0616000000000003	6.97717404588898\\
0.0624000000000002	7.06082073377345\\
0.0632000000000001	7.10250722754097\\
0.0640000000000001	7.10264876222473\\
0.0648	7.06236843807178\\
0.0655999999999999	6.98340564638828\\
0.0664000000000007	6.86801806812613\\
0.0672000000000006	6.71888318724213\\
0.0680000000000005	6.53900371259971\\
0.0696000000000003	6.10012977949394\\
0.0712000000000002	5.57880216763471\\
0.0735999999999999	4.70296135405957\\
0.0776000000000003	3.20346994366198\\
0.0800000000000001	2.39132170365315\\
0.0815999999999999	1.91518310368385\\
0.0832000000000006	1.49981527219867\\
0.0848000000000004	1.1477912827783\\
0.0864000000000003	0.857961087242591\\
0.0880000000000001	0.626159361127908\\
0.0888	0.530104768854912\\
0.0896000000000008	0.446072202008783\\
0.0904000000000007	0.373087382958393\\
0.0912000000000006	0.310153503245567\\
0.0920000000000005	0.256274631690777\\
0.0928000000000004	0.210476009513387\\
0.0936000000000003	0.171820916019254\\
0.0944000000000003	0.139423980392976\\
0.0952000000000002	0.112460991718133\\
0.0960000000000001	0.0901754091752753\\
0.0968	0.0718818902788527\\
0.0976000000000008	0.0569672341179084\\
0.0984000000000007	0.0448891797243878\\
0.0992000000000006	0.0351735106980096\\
0.100000000000001	0.0274099017305414\\
0.1008	0.021246907277277\\
0.1016	0.0163864439652919\\
0.1024	0.012578062466102\\
0.1032	0.00961324662009932\\
0.104	0.00731992154030348\\
0.1048	0.00555730105506402\\
0.105600000000001	0.00421115990756782\\
0.106400000000001	0.003189578470848\\
0.107200000000001	0.00241917749132625\\
0.108000000000001	0.00184183719816566\\
0.1088	0.00141187829791711\\
0.1104	0.000859631892287993\\
0.112	0.00056429601802499\\
0.114400000000001	0.000364308199034546\\
0.1184	0.000273922883621047\\
0.1352	0.00025743479175766\\
0.196800000000001	0.000164254541925146\\
0.204800000000001	0.000182132559706005\\
0.220800000000001	0.000298767839256087\\
0.2608	0.000257395479962952\\
0.2848	0.000331774977661681\\
0.2872	0.000474581595982571\\
0.2888	0.000688563739837278\\
0.2904	0.00109367105599656\\
0.2912	0.00141187829757961\\
0.292	0.00184183719804043\\
0.2928	0.00241917749121701\\
0.2936	0.00318957847062773\\
0.2944	0.00421115990742216\\
0.2952	0.00555730105483399\\
0.296	0.00731992154021022\\
0.2968	0.00961324662004337\\
0.2976	0.0125780624658853\\
0.2984	0.0163864439651187\\
0.2992	0.0212469072770967\\
0.3	0.027409901730481\\
0.3008	0.0351735106979287\\
0.3016	0.0448891797243371\\
0.3024	0.0569672341179004\\
0.3032	0.0718818902787906\\
0.304	0.0901754091751386\\
0.3048	0.112460991717959\\
0.3056	0.139423980392794\\
0.3064	0.171820916019213\\
0.3072	0.210476009513434\\
0.308	0.256274631690689\\
0.3088	0.310153503245561\\
0.3096	0.373087382958296\\
0.3104	0.446072202008525\\
0.3112	0.530104768854781\\
0.312	0.626159361127799\\
0.3128	0.73516171355689\\
0.3144	0.995301248745131\\
0.316	1.31587719949888\\
0.317600000000001	1.6996479561562\\
0.3192	2.14597701860877\\
0.3208	2.6502364657729\\
0.3232	3.49444828611671\\
0.3296	5.84801972410102\\
0.3312	6.3316198125945\\
0.332000000000001	6.53900371259995\\
0.332800000000001	6.71888318724226\\
0.333600000000001	6.86801806812611\\
0.3344	6.9834056463883\\
0.3352	7.06236843807185\\
0.336	7.1026487622248\\
0.3368	7.10250722754106\\
0.3376	7.0608207337735\\
0.3384	6.97717404588897\\
0.3392	6.85193762016419\\
0.34	6.68632345413587\\
0.340800000000001	6.4824106328352\\
0.341600000000001	6.24313325114598\\
0.3432	5.67412358871572\\
0.3448	5.01670939321697\\
0.349600000000001	2.94165882008815\\
0.3512	2.33620057915464\\
0.3528	1.81019769219949\\
0.3544	1.36977399169299\\
0.356	1.01301659923276\\
0.357600000000001	0.732619175986217\\
0.3584	0.617906802594825\\
0.3592	0.518316785553181\\
0.36	0.432417658690833\\
0.3608	0.358799555034012\\
0.3616	0.296102430867056\\
0.3624	0.243036935868709\\
0.3632	0.19839893333906\\
0.364	0.16107866128082\\
0.364800000000001	0.130065469289247\\
0.365600000000001	0.104448986623916\\
0.366400000000001	0.0834174862393819\\
0.3672	0.0662541160981034\\
0.368	0.0523315776677693\\
0.3688	0.0411057448368588\\
0.3696	0.0321086359461171\\
0.3704	0.0249410778436969\\
0.3712	0.0192653340444586\\
0.372	0.0147979092378119\\
0.3728	0.0113026894851576\\
0.373600000000001	0.00858453136524595\\
0.374400000000001	0.00648337389516307\\
0.3752	0.00486891403592526\\
0.376	0.0036358596585675\\
0.3768	0.00269975258117938\\
0.3776	0.0019933381862014\\
0.3784	0.00146344661729447\\
0.38	0.00077550006055116\\
0.381600000000001	0.000401730362515451\\
0.384	0.000143545888855456\\
0.388	2.30594529657679e-05\\
0.4	0\\
};
\addlegendentry{$\mathcal{A}=1.5\cdot 10^4 \, \textup{m}^2/\textup{s}^2$}

\end{axis}
\end{tikzpicture}%

==> plot_difference.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.47][font=\huge]

\begin{axis}[%
width=5.358in,
height=4.226in,
scaled ticks=false,
at={(0.899in,0.57in)},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
            },
scale only axis,
xmin=0.015,
xmax=0.045, 
xtick={0.015, 0.020, 0.025, 0.030, 0.035, 0.040, 0.045},
xlabel={$x$},
ymin=0,
ymax=17.4, ytick={2, 4, 6, 8, 10, 12, 14, 16},
ylabel style={font=\color{white!15!black}},
ylabel={absolute error [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0.0143999999999984	0.0482260925965612\\
0.0152000000000001	0.214837710234139\\
0.0160000000000018	0.320901357834408\\
0.0167999999999999	0.347482345225337\\
0.0176000000000016	1.18036857175741\\
0.0183999999999997	2.18655978909697\\
0.0192000000000014	11.1653971629357\\
0.0199999999999996	7.59675538558199\\
0.0208000000000013	17.206048109746\\
0.0215999999999994	15.8319085483117\\
0.0224000000000011	0.114918458654984\\
0.0231999999999992	4.20707362203471\\
0.0240000000000009	2.84075061982684\\
0.024799999999999	1.70146665072831\\
0.0256000000000007	0.879163188911321\\
0.0263999999999989	0.624375319075181\\
0.0272000000000006	0.364159530454533\\
0.0279999999999987	0.324326656217739\\
0.0288000000000004	0.222363804243297\\
0.0295999999999985	0.214979203606262\\
0.0304000000000002	0.167638376884131\\
0.0311999999999983	0.162019647225424\\
0.032	0.137627491210356\\
0.0328000000000017	0.131007437665314\\
0.0335999999999999	0.117176130828888\\
0.0344000000000015	0.110514004843235\\
0.0351999999999997	0.101760348329574\\
0.0360000000000014	0.0957634607109128\\
0.0367999999999995	0.0895821960600465\\
0.0376000000000012	0.0844555820910493\\
0.0383999999999993	0.0796929743888839\\
0.039200000000001	0.0753791545115696\\
0.0399999999999991	0.0714900993304717\\
0.0408000000000008	0.067848105915786\\
0.041599999999999	0.0645571261318771\\
0.0424000000000007	0.0614444250781396\\
0.0431999999999988	0.0585956329192356\\
0.0440000000000005	0.0558939651086909\\
0.0447999999999986	0.0533866872503026\\
0.0456000000000003	0.0510039386759402\\
};
\addlegendentry{Linear}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0.0144	0.000712596016458122\\
0.0152	0.00164008016959694\\
0.016	0.000478337559285003\\
0.0168	0.000936695904864004\\
0.0176000000000001	0.0188383991615237\\
0.0184	0.0234142105948073\\
0.0192000000000001	0.145906290529416\\
0.0200000000000001	0.287656202045547\\
0.0208	0.230337276273932\\
0.0216000000000001	0.126807233031511\\
0.0224	0.345955182260111\\
0.0232000000000001	0.0296049408127069\\
0.0240000000000001	0.168471467477292\\
0.0248	0.00794974665154519\\
0.0256000000000001	0.0388799666059613\\
0.0264	0.0196599134410024\\
0.0272000000000001	0.0170537651075274\\
0.0280000000000001	0.0110462510077357\\
0.0288	0.00852088560874759\\
0.0296000000000001	0.00565690545138714\\
0.0304000000000001	0.00425534970110653\\
0.0312000000000001	0.00280928111468254\\
0.0320000000000001	0.0020966533215046\\
0.0328000000000001	0.0013592488564253\\
0.0336000000000001	0.00101950566877423\\
0.0344000000000001	0.000642877298623334\\
0.0352000000000001	0.000489618274569503\\
0.0360000000000001	0.000297056454092282\\
0.0368000000000001	0.000233033624023216\\
0.0376000000000001	0.000133863309547289\\
0.0384000000000001	0.000110239302307358\\
0.0392000000000001	5.86299412548286e-05\\
0.0400000000000001	5.1981622979036e-05\\
0.0408000000000001	2.48064738362919e-05\\
0.0416000000000001	2.44647731930114e-05\\
0.0424000000000001	1.00512096732897e-05\\
0.0432000000000001	1.15056948959968e-05\\
0.0440000000000001	3.84468708930497e-06\\
0.0456000000000001	1.31921951473934e-06\\
};
\addlegendentry{Quadratic}

\end{axis}
\end{tikzpicture}%

==> plot_energy_decay.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]
\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=60,  xtick={0, 10, 20, 30, 40, 50, 60},
xlabel style={font=\color{white!15!black}},
xlabel={time $[\mu \textup{s}]$},
ymin=10800999398.4111,
ymax=7976044051930.5,
ylabel style={font=\color{white!15!black}},
ylabel={energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	7976044051930.5\\
0.375	7105214848420.96\\
0.75	6301138824775.05\\
1.125	5567376621274.6\\
1.5	4906068286209.61\\
1.875	4314903510508.5\\
2.125	3958715495471.95\\
2.375	3631361904041.08\\
2.625	3331480337708.78\\
2.875	3057605236554.99\\
3.125	2808210508237.19\\
3.375	2581743961782.59\\
3.625	2376654761642.09\\
3.875	2191414982491.02\\
4.125	2024536213451.23\\
4.375	1874582036587.09\\
4.625	1740177091153.96\\
4.875	1620013333142.9\\
5.125	1512854009241.38\\
5.375	1417535784952.46\\
5.625	1332969397507.22\\
5.875	1258139144448.9\\
6.125	1192101467386.21\\
6.375	1133982846453.06\\
6.625	1082977183558.61\\
6.875	1038342820727.67\\
7.125	999399312954.042\\
7.375	965524052339.758\\
7.625	936148821270.076\\
7.875	910756336450.657\\
8.125	888876832351.548\\
8.375	870084721566.502\\
8.625	853995360462.196\\
8.875	840261940967.628\\
9.125	828572523187.929\\
9.375	818647218503.091\\
9.625	810235528748.971\\
9.875	803113843819.033\\
10.125	797083097438.105\\
10.375	791966578832.725\\
10.625	787607896460.631\\
10.875	783869088784.761\\
11	782149201381.21\\
11.25	779115155963.047\\
11.625	775232975457.94\\
11.75	773994758649.403\\
12.5	767554518270.172\\
12.625	766587791835.617\\
13	763437906142.84\\
13.125	762442800507.027\\
13.875	755655755386.628\\
14.5	749082065363.483\\
14.625	747730190906.569\\
15.25	740014828662.931\\
15.5	736675444479.396\\
15.75	733178509982.487\\
16	729526817892.82\\
16.25	725724316680.155\\
16.5	721775909189.951\\
16.875	715651212496.48\\
17.625	702424682034.791\\
18.625	683301706343.512\\
19.875	657687463423.342\\
24.25	563983591985.153\\
25.75	533304642235.745\\
27	508924574295.126\\
28.125	488037413728.305\\
28.75	476842128486.701\\
29.75	459626794934.885\\
30.75	443224773987.409\\
31.625	429541480025.001\\
32.25	420111513232.165\\
33.125	407435243629.594\\
33.75	398708268020.533\\
34.625	386978007557.592\\
35.25	378906392079.197\\
36.125	368053570163.719\\
36.75	360586635696.102\\
37.625	350540809361.009\\
38.375	342276328604.688\\
39.125	334320410400.405\\
39.875	326659068785.458\\
40.625	319278817583.348\\
41.375	312166703495.584\\
42.125	305310324705.167\\
42.875	298697838133.227\\
43.625	292317957929.069\\
44.375	286159947299.616\\
45.125	280213605386.053\\
45.875	274469250563.349\\
46.625	268917701263.157\\
47.5	262673488037.228\\
48.25	257510574925.382\\
49	252514430233.774\\
49.75	247677727003.598\\
50.5	242993526363.416\\
51.25	238455256593.039\\
52.125	233335714602.982\\
53	228399115286.453\\
53.875	223632434988.981\\
54.75	219031873625.254\\
55.625	214585185018.56\\
56.5	210289702445.165\\
57.375	206134020806.005\\
58.375	201551836166.681\\
59.375	197138086976.315\\
59.875	194991794886.216\\
60	194659525589.158\\
};
\addlegendentry{$b=10 \,\textup{m}^2/\textup{s}$}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	7976044051930.5\\
0.125	6745758153933.6\\
0.25	5767586579974.13\\
0.375	5009721217486.87\\
0.5	4382672531439.72\\
0.625	3880748731204.52\\
0.75	3453267113890.54\\
0.875	3102349843991.23\\
1	2796977620567.88\\
1.25	2314933067988.62\\
1.5	1949634591542.04\\
1.75	1665706738055.28\\
2	1440361586640.23\\
2.25	1258349063066.31\\
2.5	1109130513478.51\\
2.75	985221009492.718\\
3	881177557077.35\\
3.25	792959924591.401\\
3.5	717514582452.79\\
3.75	652496653084.903\\
4	596079714305.796\\
4.25	546822970394.221\\
4.5	503576746180.809\\
4.75	465414110924.857\\
5	431580650587.237\\
5.25	401457058308.028\\
5.5	374530917941.368\\
5.75	350375173719.246\\
6	328631525724.962\\
6.25	308997497617.012\\
6.5	291216272257.653\\
6.75	275068634944.181\\
7	260366536716.61\\
7.25	246947914022.697\\
7.5	234672490743.525\\
7.75	223418354290.576\\
8	213079146083.424\\
8.25	203561742994.221\\
8.5	194784333661.142\\
8.75	186674814310.571\\
9	179169444593.803\\
9.25	172211716170.431\\
9.5	165751396259.72\\
9.75	159743715791.919\\
10	154148677617.131\\
10.25	148930464834.576\\
10.5	144056932967.368\\
10.75	139499172634.517\\
11	135231131724.326\\
11.25	131229287971.671\\
11.5	127472364382.344\\
11.75	123941081202.258\\
12	120617939156.664\\
12.25	117487029527.914\\
12.5	114533867336.602\\
12.75	111745244467.022\\
12.875	110345974779.858\\
13.625	103058996802.077\\
14.375	96835594217.1221\\
15.125	91472032545.5859\\
15.875	86809051595.4414\\
16.875	81468244271.623\\
17.25	79715595795.8496\\
17.375	79108086353.5527\\
17.75	77486608162.7705\\
17.875	76923193596.9873\\
18.25	75417977308.4443\\
18.375	74893829467.9365\\
18.75	73491935040.0977\\
18.875	73002845796.9824\\
19.25	71693012803.0449\\
19.375	71235305112.6045\\
19.75	70007711062.9287\\
19.875	69578164245.585\\
20.25	68424221512.8838\\
20.375	68020008248.2764\\
20.75	66932192810.8506\\
20.875	66550825819.9316\\
21.25	65522532343.9551\\
21.375	65161819118.6514\\
21.75	64187237932.9121\\
21.875	63845242177.1846\\
22.25	62919254514.1641\\
22.375	62594263203.0801\\
22.75	61712351735.8848\\
22.875	61402846893.9121\\
23.25	60561019124.8643\\
23.375	60265653581.4512\\
23.75	59460376062.8564\\
24	58927690847.0957\\
24.25	58406094282.0322\\
24.5	57895120668.7637\\
24.75	57394330972.668\\
25	56903311204.124\\
25.25	56421670909.5986\\
25.5	55949041764.667\\
25.75	55485076261.3398\\
26	55029446482.6299\\
26.25	54581842957.8545\\
26.5	54141973592.7109\\
26.75	53709562668.6035\\
27.125	53064655572.9404\\
27.5	52454549738.4697\\
27.875	51840534731.8506\\
28.25	51258123485.1602\\
28.625	50672163801.2275\\
29	50114996476.5195\\
29.375	49554701051.3887\\
29.75	49020721851.4961\\
30.125	48484076539.2998\\
30.75	47631312093.1133\\
31.125	47123611846.3701\\
32.875	44909612686.3467\\
34.375	43164812934.9111\\
35.875	41549433648.6855\\
37.25	40178376854.6084\\
37.625	39818336265.4707\\
38.875	38678513741.4434\\
40	37720934449.2354\\
40.5	37314241130.2529\\
41	36919538845.2383\\
41.5	36536687675.7324\\
42	36165544306.5264\\
42.5	35805960360.5068\\
43	35457780909.0957\\
43.5	35120843152.2764\\
44	34794975262.6475\\
44.5	34479995388.0332\\
45	34175710807.3154\\
45.5	33881917234.1865\\
46	33598398263.457\\
46.5	33324924954.4961\\
47	33061255546.3037\\
47.5	32807135298.4736\\
48	32562296452.3223\\
48.625	32268602646.9971\\
49.375	31934312256.4707\\
50	31669951464.5254\\
50.625	31417414977.6992\\
51.25	31176509524.8799\\
51.875	30946263009.291\\
52.5	30726057263.6289\\
53.125	30515226705.6768\\
53.75	30312790419.0986\\
54.5	30080155843.2891\\
55.25	29857368395.9541\\
56.125	29608288702.0859\\
56.875	29402155160.6768\\
57.625	29201507154.9668\\
58.5	28972218983.7715\\
59.875	28618829033.332\\
60	28598659379.957\\
};
\addlegendentry{$b=50 \,\textup{m}^2/\textup{s}$}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	7976044051930.5\\
0.125	5886690628810.38\\
0.25	4491782667865.08\\
0.375	3593085890386.3\\
0.5	2921727619789.36\\
0.625	2451664978621.68\\
0.75	2075501280176.48\\
0.875	1796636441059.58\\
1	1563341339826.43\\
1.125	1382967509480.91\\
1.25	1227483309880.93\\
1.375	1103294568144.04\\
1.5	993987455286.757\\
1.75	824301886534.777\\
2	696636073884.97\\
2.25	597871215956.864\\
2.5	519699145693.9\\
2.75	456635443771.908\\
3	404932286413.085\\
3.25	361952473075.105\\
3.5	325793146410.685\\
3.75	295051125704.966\\
4	268671823868.582\\
4.25	245849234907.558\\
4.5	225958087035.721\\
4.75	208506804902.066\\
5	193104258935.229\\
5.25	179435846625.697\\
5.5	167246012972.064\\
5.75	156325292167.435\\
6	146500574614.253\\
6.25	137627708390.709\\
6.5	129585812979.354\\
6.75	122272864365.91\\
7	115602234876.89\\
7.25	109499957531.858\\
7.5	103902545580.147\\
7.75	98755241342.5801\\
8	94010599843.0674\\
8.25	89627335601.3242\\
8.5	85569377826.3994\\
8.75	81805091803.1084\\
9	78306633686.8779\\
9.25	75049413056.1943\\
9.5	72011643015.8662\\
9.75	69173961828.8936\\
10	66519113294.8066\\
10.25	64031675617.5986\\
10.5	61697830486.8047\\
10.75	59505165658.6582\\
11	57442505564.2256\\
11.25	55499765461.7266\\
11.5	53667825444.0781\\
11.75	51938421253.002\\
12	50304049369.6152\\
12.25	48757884273.5\\
12.5	47293706107.1807\\
12.75	45905837266.0957\\
13	44589086667.5645\\
13.25	43338700645.2109\\
13.5	42150319575.8076\\
13.75	41019939478.916\\
13.875	40448644262.6064\\
14.625	37445715861.1787\\
15.375	34835715206.2725\\
16.125	32554081172.7188\\
17	30256518816.1104\\
17.125	29935111642.9746\\
18.125	27713954826.2285\\
18.5	26982647100.4785\\
18.625	26729161248.418\\
19	26052862800.8145\\
19.125	25818011315.6523\\
19.5	25191813620.9385\\
19.625	24973977719.6553\\
20	24393541972.9727\\
20.125	24191285662.0762\\
20.5	23652763019.2061\\
20.625	23464808001.957\\
20.75	23302442632.9326\\
20.875	23121202256.3643\\
21	22964771951.1367\\
21.125	22789976286.1533\\
21.25	22639240572.6016\\
21.375	22470633915.21\\
21.5	22325365142.9131\\
21.625	22162705045.2285\\
21.75	22022687495.9307\\
21.875	21865743869.6494\\
22	21730772935.043\\
22.125	21579327221.5674\\
22.25	21449208643.0146\\
22.375	21303053044.9746\\
22.5	21177602210.2139\\
22.625	21036538979.5781\\
22.75	20915580271.9502\\
22.875	20779421050.3467\\
23	20662787246.4238\\
23.125	20531352453.6426\\
23.25	20418884165.5303\\
23.375	20292002432.5488\\
23.5	20183547591.4219\\
23.625	20061055234.5771\\
23.75	19956468612.2881\\
23.875	19838209145.4932\\
24	19737351911.4121\\
24.125	19623175593.5938\\
24.25	19525914903.9639\\
24.375	19415678319.0811\\
24.5	19321886936.5195\\
24.625	19215452603.7861\\
24.75	19125008544.6123\\
24.875	19022244556.6729\\
25	18935030764.0703\\
25.125	18835810451.084\\
25.25	18751714492.1299\\
25.375	18655916109.9141\\
25.5	18574829894.7383\\
25.625	18482336335.1494\\
25.75	18404155856.5928\\
25.875	18314854378.6084\\
26	18239479470.877\\
26.125	18153261450.8154\\
26.25	18080595565.7383\\
26.375	17997356265.2705\\
26.5	17927306264.8789\\
26.625	17846944615.5439\\
26.75	17779420579.75\\
26.875	17701838982.7686\\
27	17636754031.0967\\
27.125	17561858171.3955\\
27.25	17499128297.6631\\
27.375	17426826971.084\\
27.5	17366370890.1602\\
27.625	17296575842.8936\\
27.75	17238314848.5889\\
27.875	17170940627.9561\\
28	17114798461.2754\\
28.125	17049762277.04\\
28.25	16995665004.002\\
28.375	16932886599.458\\
28.5	16880762497.7861\\
28.625	16820164029.8906\\
28.75	16769943483.9336\\
28.875	16711449411.8535\\
29	16663064815.125\\
29.125	16606601796.5615\\
29.25	16559987461.3037\\
29.375	16505484256.0518\\
29.5	16460576329.3291\\
29.625	16407963709.5303\\
29.75	16364700095.3584\\
29.875	16313910761.9326\\
30	16272231048.9941\\
30.125	16223199553.8486\\
30.25	16183044948.3398\\
30.375	16135707621.8779\\
30.5	16097020885.1484\\
30.625	16051315768.7021\\
30.75	16014041159.2871\\
30.875	15969907942.1211\\
31	15933991161.8311\\
31.125	15891371122.3477\\
31.25	15856759266.124\\
31.375	15815595216.9795\\
31.5	15782236726.1914\\
31.625	15742472963.0078\\
31.75	15710317581.96\\
31.875	15671899835.3701\\
32	15640898570.7305\\
32.125	15603773961.4951\\
32.25	15573879044.4414\\
32.375	15537996041.4131\\
32.5	15509160892.2598\\
32.625	15474469272.9619\\
32.75	15446648468.0859\\
32.875	15413099281.7031\\
33	15386248522.5664\\
33.125	15353794055.168\\
33.25	15327870139.2812\\
33.375	15296463881.1006\\
33.5	15271424674.749\\
33.625	15241021289.3428\\
33.75	15216825701.9473\\
33.875	15187380997.0986\\
34	15163988957.0693\\
34.125	15135459857.2891\\
34.25	15112832289.2314\\
34.375	15085176809.7363\\
34.5	15063275612.9131\\
34.625	15036452834.9453\\
34.75	15015240862.8789\\
34.875	14989210910.2734\\
35	14968651951.3877\\
35.125	14943375968.2754\\
35.25	14923434727.4834\\
35.375	14898874857.0371\\
35.5	14879516938.2051\\
35.625	14855636302.3467\\
35.75	14836828191.5322\\
35.875	14813590871.5107\\
36	14795299920.9297\\
36.125	14772670938.7139\\
36.25	14754865351.3477\\
36.375	14732810651.7373\\
36.5	14715459466.54\\
36.625	14693945899.9639\\
36.75	14677018977.5986\\
36.875	14656014283.5166\\
37	14639482292.585\\
37.125	14618955083.4609\\
37.25	14602789487.1514\\
37.375	14582709232.9326\\
37.5	14566882276.0986\\
37.625	14547219289.1621\\
37.75	14531703985.7285\\
37.875	14512429406.2598\\
38	14497199526.9648\\
38.125	14478285308.7266\\
38.25	14463315369.1553\\
38.375	14444734265.6113\\
38.5	14429999514.4844\\
38.625	14411725065.249\\
38.75	14397201472.959\\
38.875	14379207990.543\\
39	14364872237.8877\\
39.125	14347134794.7168\\
39.25	14332964261.8369\\
39.375	14315458677.5166\\
39.5	14301431432.9941\\
39.625	14284134261.8086\\
39.75	14270229051.9277\\
39.875	14253117570.5332\\
40	14239313808.6738\\
40.125	14222366003.9941\\
40.25	14208643760.1543\\
40.375	14191838317.4531\\
40.5	14178178307.877\\
40.625	14161494598.9795\\
40.75	14147878175.8994\\
40.875	14131296247.5801\\
41	14117705389.0342\\
41.125	14101205951.5244\\
41.25	14087623251.2803\\
41.375	14071187666.9189\\
41.5	14057596324.4492\\
41.625	14041206596.4453\\
41.75	14027590406.9902\\
41.875	14011229168.3066\\
42	13997572513.001\\
42.125	13981223015.3232\\
42.25	13967510851.3779\\
42.375	13951156954.21\\
42.5	13937374805.1494\\
42.625	13921000964.9863\\
42.75	13907134910.9502\\
42.875	13890726170.5449\\
43	13876762838.6299\\
43.125	13860304816.3447\\
43.25	13846231371.0059\\
43.375	13829710250.2617\\
43.5	13815514383.7529\\
43.625	13798916902.5352\\
43.75	13784586825.4043\\
43.875	13767900265.8711\\
44	13753424697.502\\
44.125	13736636875.6602\\
44.25	13722005034.8535\\
44.375	13705104290.3105\\
44.5	13690305885.9238\\
44.625	13673281071.7197\\
44.75	13658306293.3486\\
44.875	13641146765.8613\\
45	13625986274.5615\\
45.375	13575867880.9814\\
45.5	13560309786.8232\\
45.875	13509122955.0859\\
46	13493135330.3691\\
46.375	13440781831.4307\\
46.5	13424336191.6807\\
46.875	13370728278.3457\\
47.125	13335026680.6016\\
47.375	13298859399.125\\
47.625	13262215560.0781\\
48	13207126754.5312\\
48.375	13149327273.1289\\
48.75	13091909414.4805\\
49.375	12991607135.873\\
49.75	12930944687.5244\\
51.25	12673136042.5635\\
52.75	12395291669.833\\
54.25	12097556035.0547\\
55.625	11807330803.6035\\
56.25	11670893809.5684\\
57.75	11330187742.0332\\
59.25	10973463088.25\\
59.875	10820245539.0391\\
60	10800999398.4111\\
};
\addlegendentry{$b=100 \,\textup{m}^2/\textup{s}$}

\end{axis}
\end{tikzpicture}%

==> plot_initial_alltogether_cubic.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.435in,
height=4.266in,
at={(0.912in,0.576in)},
scale only axis,
xmin=0,
xmax=0.400000000000006, xtick={0, 0.1, 0.2, 0.3, 0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=300.000007914755,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.144999999999982	8.0987185469894e-05\\
0.146999999999991	0.000238481462190521\\
0.148500000000013	0.000522195467112851\\
0.149499999999989	0.000869607709717002\\
0.150500000000022	0.00143374101196514\\
0.151499999999999	0.00234031911196553\\
0.151999999999987	0.00297885014805388\\
0.152499999999975	0.00378213037049591\\
0.15300000000002	0.00479003398652367\\
0.153500000000008	0.00605138739467748\\
0.153999999999996	0.00762580295588577\\
0.154499999999985	0.00958584636191517\\
0.154999999999973	0.0120195888052308\\
0.155500000000018	0.0150336009760963\\
0.156000000000006	0.0187564519733314\\
0.156499999999994	0.0233427824142609\\
0.156999999999982	0.0289780272515827\\
0.157500000000027	0.0358838698984982\\
0.158000000000015	0.0443245150440248\\
0.158500000000004	0.0546138727823973\\
0.158999999999992	0.0671237511309073\\
0.15949999999998	0.082293157356446\\
0.160000000000025	0.1006388104405\\
0.160500000000013	0.122766967091991\\
0.161000000000001	0.149386661552967\\
0.16149999999999	0.181324454570415\\
0.161999999999978	0.219540778849307\\
0.163000000000011	0.319429948428422\\
0.163999999999987	0.460143312647972\\
0.16500000000002	0.656247483657864\\
0.165999999999997	0.926614818195958\\
0.166999999999973	1.2953522531393\\
0.168000000000006	1.7928071803679\\
0.168999999999983	2.45661067988573\\
0.170000000000016	3.3326993984349\\
0.170999999999992	4.47623630970958\\
0.172000000000025	5.95232894582335\\
0.173000000000002	7.83642348263464\\
0.173999999999978	10.214236908681\\
0.175000000000011	13.1810804819061\\
0.175999999999988	16.8404290838723\\
0.177000000000021	21.3016061159973\\
0.177999999999997	26.6764849076291\\
0.178999999999974	33.0751568514796\\
0.180000000000007	40.6005837431206\\
0.180999999999983	49.3423351951784\\
0.182000000000016	59.3696073610527\\
0.183499999999981	76.9020421950542\\
0.185000000000002	97.3957362695403\\
0.186500000000024	120.606410614639\\
0.188499999999976	154.861698161694\\
0.193499999999972	242.871495830306\\
0.194999999999993	264.749074271374\\
0.196000000000026	276.934908833356\\
0.197000000000003	286.799250700233\\
0.197999999999979	294.059609096559\\
0.198500000000024	296.643920837107\\
0.199000000000012	298.503751465965\\
0.1995	299.62524214022\\
0.199999999999989	300.000007914755\\
0.200499999999977	299.62524214022\\
0.201000000000022	298.503751465965\\
0.20150000000001	296.643920837108\\
0.201999999999998	294.05960909656\\
0.202499999999986	290.769977010178\\
0.20350000000002	282.176424572672\\
0.204499999999996	271.112127586066\\
0.205499999999972	257.889831826551\\
0.206999999999994	234.811361961437\\
0.209000000000003	200.09304114447\\
0.213000000000022	128.867203127476\\
0.214999999999975	97.3957362695439\\
0.216499999999996	76.9020421950569\\
0.218000000000018	59.369607361055\\
0.219499999999982	44.8145310785778\\
0.220500000000015	36.6910350292112\\
0.221499999999992	29.7411752286307\\
0.222500000000025	23.8678524582239\\
0.223500000000001	18.9638110467621\\
0.224499999999978	14.9174623471658\\
0.225500000000011	11.6177315548161\\
0.226499999999987	8.95787050579833\\
0.22750000000002	6.83825479402384\\
0.228499999999997	5.16824190220541\\
0.229499999999973	3.86720720786951\\
0.230500000000006	2.86489762545483\\
0.231499999999983	2.10125048845993\\
0.232500000000016	1.52582105008634\\
0.233499999999992	1.0969489864288\\
0.234500000000025	0.780775746773202\\
0.235500000000002	0.550203376527463\\
0.236499999999978	0.383863873556152\\
0.237500000000011	0.265147956549526\\
0.238499999999988	0.181324454570415\\
0.239500000000021	0.122766967091991\\
0.240499999999997	0.082293157356446\\
0.241499999999974	0.0546138727823973\\
0.242500000000007	0.0358838698984982\\
0.243499999999983	0.0233427824142609\\
0.244500000000016	0.0150336009760963\\
0.245499999999993	0.00958584636191517\\
0.246500000000026	0.00605138739467748\\
0.247500000000002	0.00378213037049591\\
0.248499999999979	0.00234031911196553\\
0.249500000000012	0.00143374101196514\\
0.250499999999988	0.000869607709717002\\
0.251500000000021	0.000522195467112851\\
0.252999999999986	0.000238481462190521\\
0.254999999999995	8.0987185469894e-05\\
0.259000000000015	8.28369559258135e-06\\
0.283500000000004	2.27373675443232e-13\\
0.399999999999977	0\\
};
\addlegendentry{$t=0$ ms}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0889999999999986	8.24062575475182e-05\\
0.0914999999999964	0.000296007280383037\\
0.0929999999999893	0.000619667684446767\\
0.0939999999999941	0.00100211674845241\\
0.0949999999999989	0.00160532564319738\\
0.0960000000000036	0.00254738905940144\\
0.0970000000000084	0.00400421922159921\\
0.0974999999999966	0.00500252684676639\\
0.0980000000000132	0.00623498653408205\\
0.0985000000000014	0.00775277241646677\\
0.0989999999999895	0.00961734196647512\\
0.0995000000000061	0.0119022993327178\\
0.0999999999999943	0.0146955540458009\\
0.100500000000011	0.0181018140363847\\
0.100999999999999	0.0222454558280276\\
0.101499999999987	0.0272738189755728\\
0.102000000000004	0.0333609763602851\\
0.102499999999992	0.0407120368951723\\
0.103000000000009	0.0495680426295735\\
0.103499999999997	0.0602115283092814\\
0.104000000000013	0.0729728183287648\\
0.104500000000002	0.0882371439521421\\
0.105500000000006	0.128139555414805\\
0.106500000000011	0.184430225775628\\
0.107499999999987	0.263129679892074\\
0.108499999999992	0.372207920093473\\
0.109499999999997	0.522142806562414\\
0.110500000000002	0.72663331151449\\
0.111500000000007	1.0035224437317\\
0.112500000000011	1.37601384493502\\
0.113499999999988	1.87431445776443\\
0.114499999999992	2.53791750962711\\
0.115499999999997	3.41888214627119\\
0.116500000000002	4.58672055322123\\
0.117500000000007	6.13597445453772\\
0.118500000000012	8.19845831751874\\
0.119499999999988	10.9638525212504\\
0.120499999999993	14.7153456528472\\
0.121499999999997	19.8906266248862\\
0.122500000000002	27.172823736812\\
0.12299999999999	31.9040696198374\\
0.123999999999995	44.2524498704334\\
0.125	60.9776584539188\\
0.127499999999998	109.127777275828\\
0.128500000000003	122.549033267477\\
0.128999999999991	127.465588639349\\
0.129500000000007	131.336581519884\\
0.129999999999995	134.303900853409\\
0.130500000000012	136.502322848327\\
0.131	138.050265008312\\
0.131499999999988	139.047784448814\\
0.132000000000005	139.577888702753\\
0.132499999999993	139.708991262121\\
0.13300000000001	139.497491609734\\
0.133499999999998	138.990077468183\\
0.133999999999986	138.225639753039\\
0.134500000000003	137.236812905357\\
0.135500000000008	134.692307588904\\
0.136500000000012	131.532814134612\\
0.138000000000005	125.919971510247\\
0.139499999999998	119.538048813578\\
0.141500000000008	110.222755707882\\
0.144499999999994	95.2758130047127\\
0.151499999999999	60.0315900413992\\
0.153999999999996	48.3864128818605\\
0.156499999999994	37.68173138342\\
0.158500000000004	29.9615094613599\\
0.160500000000013	23.1133229871824\\
0.162000000000006	18.6042760033599\\
0.163499999999999	14.6613347242607\\
0.164999999999992	11.2939554522972\\
0.166500000000013	8.49323667935414\\
0.16749999999999	6.92753151828384\\
0.168499999999995	5.588065515045\\
0.169499999999999	4.45831681151074\\
0.170500000000004	3.51919395115038\\
0.171500000000009	2.7499093619862\\
0.172500000000014	2.12892792736949\\
0.17349999999999	1.63488833545776\\
0.174499999999995	1.24740658338729\\
0.1755	0.9476984416508\\
0.176500000000004	0.718992255781814\\
0.177500000000009	0.546736138199435\\
0.178500000000014	0.418627930635637\\
0.17949999999999	0.324509708772041\\
0.180499999999995	0.256171873274724\\
0.1815	0.207107823696958\\
0.182500000000005	0.172252140238783\\
0.183500000000009	0.147725891976449\\
0.184500000000014	0.130604011847566\\
0.18549999999999	0.118712583921081\\
0.186499999999995	0.110458654187113\\
0.1875	0.104691670813025\\
0.188500000000005	0.100593566539573\\
0.18950000000001	0.0975934538693366\\
0.190499999999986	0.0953025909002747\\
0.191499999999991	0.0934654328850684\\
0.193000000000012	0.0912321869508901\\
0.194500000000005	0.0894115943703468\\
0.195999999999998	0.0879430074995753\\
0.197000000000003	0.0871783695496902\\
0.198000000000008	0.0866104101319536\\
0.199000000000012	0.0862599152894745\\
0.199999999999989	0.0861413628426533\\
0.200999999999993	0.0862599152937378\\
0.201999999999998	0.0866104101279745\\
0.203000000000003	0.0871783695475585\\
0.204000000000008	0.0879430074984953\\
0.205500000000001	0.0894115943740132\\
0.206999999999994	0.0912321869466552\\
0.208499999999987	0.0934654328865179\\
0.209499999999991	0.0953025908962957\\
0.210499999999996	0.097593453877721\\
0.211500000000001	0.100593566535906\\
0.212500000000006	0.104691670812343\\
0.21350000000001	0.110458654182736\\
0.213999999999999	0.11421179130059\\
0.214499999999987	0.118712583923468\\
0.215000000000003	0.124115894794642\\
0.215499999999992	0.130604011841996\\
0.216000000000008	0.138390726813839\\
0.216499999999996	0.147725891975966\\
0.217000000000013	0.158900477008473\\
0.217999999999989	0.18817131815328\\
0.218999999999994	0.229577927151666\\
0.219999999999999	0.287561764035559\\
0.221000000000004	0.367876111463687\\
0.222000000000008	0.477846709751759\\
0.223000000000013	0.626628865322061\\
0.22399999999999	0.825432745881443\\
0.224999999999994	1.08767959233757\\
0.225999999999999	1.42904512138261\\
0.227000000000004	1.86734559320399\\
0.228000000000009	2.42223008709769\\
0.229000000000013	3.1146614707641\\
0.22999999999999	3.96619762270569\\
0.230999999999995	4.99811911229409\\
0.231999999999999	6.23048173101566\\
0.233000000000004	7.68119272807181\\
0.234000000000009	9.36521132459535\\
0.235000000000014	11.2939554522883\\
0.236500000000007	14.6613347242549\\
0.238	18.6042760033519\\
0.239499999999992	23.1133229871742\\
0.241000000000014	28.163744263169\\
0.242999999999995	35.6757625179494\\
0.245000000000005	43.9773825868654\\
0.247500000000002	55.2772884655832\\
0.250499999999988	69.8465859959778\\
0.260500000000008	119.538048813573\\
0.262	125.91997151024\\
0.263499999999993	131.532814134606\\
0.264499999999998	134.692307588901\\
0.265500000000003	137.236812905353\\
0.265999999999991	138.225639753035\\
0.266500000000008	138.990077468179\\
0.266999999999996	139.49749160973\\
0.267500000000013	139.708991262118\\
0.268000000000001	139.577888702749\\
0.268499999999989	139.047784448811\\
0.269000000000005	138.050265008309\\
0.269499999999994	136.502322848325\\
0.27000000000001	134.303900853407\\
0.270499999999998	131.336581519881\\
0.270999999999987	127.465588639346\\
0.271500000000003	122.549033267473\\
0.271999999999991	116.460140792046\\
0.272999999999996	100.593523432431\\
0.27600000000001	44.2524498704332\\
0.276999999999987	31.9040696198383\\
0.277999999999992	23.2134217998281\\
0.278999999999996	17.0892724581435\\
0.280000000000001	12.693540156369\\
0.281000000000006	9.47834624104337\\
0.282000000000011	7.09288626489848\\
0.282999999999987	5.30649398960657\\
0.283999999999992	3.96173400355343\\
0.284999999999997	2.94736627190034\\
0.286000000000001	2.18254143924756\\
0.287000000000006	1.60721974966711\\
0.288000000000011	1.17611701889106\\
0.288999999999987	0.854720219040985\\
0.289999999999992	0.616563109424561\\
0.290999999999997	0.44129721726307\\
0.292000000000002	0.313282855608236\\
0.293000000000006	0.220532312674806\\
0.294000000000011	0.153900101381254\\
0.294999999999987	0.10645267300896\\
0.295999999999992	0.0729728183287364\\
0.296999999999997	0.0495680426295735\\
0.298000000000002	0.0333609763602851\\
0.299000000000007	0.0222454558280276\\
0.300000000000011	0.0146955540458009\\
0.300999999999988	0.00961734196647512\\
0.301999999999992	0.00623498653408205\\
0.302999999999997	0.00400421922159921\\
0.304000000000002	0.00254738905940144\\
0.305000000000007	0.00160532564319738\\
0.306000000000012	0.00100211674845241\\
0.306999999999988	0.000619667684446767\\
0.308500000000009	0.000296007280383037\\
0.31049999999999	0.000106926829147369\\
0.313999999999993	1.64284481627419e-05\\
0.328000000000003	2.87138846033486e-09\\
0.400000000000006	0\\
};
\addlegendentry{$t=0.0375$ ms}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.0314999999999941	7.94141504627532e-05\\
0.0339999999999918	0.000277291861436879\\
0.0355000000000132	0.000571515205280093\\
0.0364999999999895	0.000915241706536563\\
0.0374999999999943	0.00145257627710293\\
0.0384999999999991	0.00228476986478654\\
0.0395000000000039	0.00356167306577504\\
0.039999999999992	0.0044320397626052\\
0.0405000000000086	0.00550281204908742\\
0.0409999999999968	0.00681709254232032\\
0.0415000000000134	0.00842654537152043\\
0.0420000000000016	0.0103929437039767\\
0.0424999999999898	0.0127899673722141\\
0.0430000000000064	0.0157052863237652\\
0.0434999999999945	0.0192429703274115\\
0.0440000000000111	0.0235262708178823\\
0.0444999999999993	0.028700827131388\\
0.0449999999999875	0.0349383569368058\\
0.0455000000000041	0.0424408997147623\\
0.0459999999999923	0.0514456931751681\\
0.0465000000000089	0.0622307760313277\\
0.0475000000000136	0.0904975756519093\\
0.04849999999999	0.130551851370001\\
0.0494999999999948	0.186885375033228\\
0.0504999999999995	0.265571837995253\\
0.0515000000000043	0.374816404089188\\
0.0525000000000091	0.525730818109537\\
0.0535000000000139	0.733470202508187\\
0.0544999999999902	1.01899245492694\\
0.055499999999995	1.41199682940723\\
0.0564999999999998	1.95642754839412\\
0.0569999999999879	2.30576889240857\\
0.0575000000000045	2.72277603959003\\
0.0579999999999927	3.22589613287383\\
0.0585000000000093	3.84321803990304\\
0.0589999999999975	4.62079721216847\\
0.0595000000000141	5.64079294810895\\
0.0600000000000023	7.058931544779\\
0.0604999999999905	9.18437958684615\\
0.061000000000007	12.631079996121\\
0.0614999999999952	18.5627899036888\\
0.0620000000000118	28.8669858404229\\
0.0625	45.5828333271295\\
0.063999999999993	112.219570004472\\
0.0645000000000095	124.203934393611\\
0.0649999999999977	130.487636672494\\
0.0654999999999859	133.47341141025\\
0.0660000000000025	134.736425183542\\
0.0664999999999907	135.083467043682\\
0.0670000000000073	134.903451605459\\
0.0674999999999955	134.389512258134\\
0.0680000000000121	133.644805309315\\
0.0689999999999884	131.681366228061\\
0.0699999999999932	129.283371101939\\
0.0714999999999861	125.149503544196\\
0.0734999999999957	118.985413573887\\
0.0759999999999934	110.642820607211\\
0.0800000000000125	96.5407459330308\\
0.0900000000000034	60.9141775491501\\
0.0935000000000059	49.1597160007331\\
0.0964999999999918	39.6646280918307\\
0.0989999999999895	32.2815673583781\\
0.101499999999987	25.4884570281109\\
0.103499999999997	20.5527033048899\\
0.105500000000006	16.1224267568462\\
0.106999999999999	13.1635807044024\\
0.108499999999992	10.5371224213146\\
0.110000000000014	8.25483217383828\\
0.111500000000007	6.31963629826134\\
0.112500000000011	5.21887021658341\\
0.113499999999988	4.26374347148058\\
0.114499999999992	3.44662149473473\\
0.115499999999997	2.75777992206986\\
0.116500000000002	2.18579870884639\\
0.117500000000007	1.71808371853609\\
0.118500000000012	1.34145799350219\\
0.119499999999988	1.0427547318468\\
0.120499999999993	0.809347895245622\\
0.121499999999997	0.629572508093901\\
0.122500000000002	0.49300970250161\\
0.123500000000007	0.390634874565677\\
0.124500000000012	0.31484566932383\\
0.125499999999988	0.25939729557129\\
0.126499999999993	0.219275954970328\\
0.127499999999998	0.190538790704494\\
0.128500000000003	0.170143162905902\\
0.129500000000007	0.155781412623838\\
0.130500000000012	0.145731067331184\\
0.131499999999988	0.13872543279362\\
0.132499999999993	0.133845918903717\\
0.133499999999998	0.130435142850786\\
0.134500000000003	0.128028574377083\\
0.135500000000008	0.126301942114907\\
0.136500000000012	0.125031549717619\\
0.137499999999989	0.124064856090769\\
0.13900000000001	0.122968972445989\\
0.140500000000003	0.122118977640895\\
0.143000000000001	0.120965081195408\\
0.146999999999991	0.119393370590956\\
0.151999999999987	0.117636830522912\\
0.157499999999999	0.115915514267044\\
0.162000000000006	0.11469593437144\\
0.165999999999997	0.113810275395252\\
0.169000000000011	0.113320012395207\\
0.171999999999997	0.113021501224921\\
0.175000000000011	0.112928504622317\\
0.180000000000007	0.113045808492387\\
0.182500000000005	0.112989921716604\\
0.183999999999997	0.112809016045588\\
0.18549999999999	0.112456532866418\\
0.187000000000012	0.111888282066815\\
0.188500000000005	0.111076747406514\\
0.189999999999998	0.110022757538985\\
0.192000000000007	0.108313598159498\\
0.19550000000001	0.105147108291419\\
0.197000000000003	0.104076138595133\\
0.198000000000008	0.103559629038131\\
0.199000000000012	0.103237011511084\\
0.199999999999989	0.103127293198554\\
0.200999999999993	0.103237011512419\\
0.201999999999998	0.103559629039978\\
0.203000000000003	0.104076138590244\\
0.204499999999996	0.105147108295284\\
0.206500000000005	0.106917584908189\\
0.209499999999991	0.109623051743711\\
0.211000000000013	0.110751290716024\\
0.212500000000006	0.111645453123771\\
0.213999999999999	0.112292904800455\\
0.215499999999992	0.112712984708537\\
0.217000000000013	0.112945607951673\\
0.218999999999994	0.113049456337933\\
0.222499999999997	0.112974810777217\\
0.226499999999987	0.112950415208104\\
0.229500000000002	0.113144949759857\\
0.232499999999987	0.113543365618028\\
0.23599999999999	0.114224893014409\\
0.240000000000009	0.115213639895359\\
0.245000000000005	0.116669748810523\\
0.250499999999988	0.118491996954219\\
0.255500000000012	0.12035080286978\\
0.258499999999998	0.121630084530068\\
0.260500000000008	0.122665460026838\\
0.262	0.123661771465123\\
0.263000000000005	0.124517627115097\\
0.26400000000001	0.125620632207529\\
0.264999999999986	0.127096215615836\\
0.265999999999991	0.129129365639642\\
0.266999999999996	0.131989805549011\\
0.268000000000001	0.136066234187979\\
0.268499999999989	0.138725432797145\\
0.269000000000005	0.141912116571575\\
0.269499999999994	0.145731067333514\\
0.27000000000001	0.150305797611082\\
0.270499999999998	0.155781412622446\\
0.270999999999987	0.162327800483922\\
0.271999999999991	0.179457892081956\\
0.272999999999996	0.203693621065895\\
0.274000000000001	0.237690279721249\\
0.275000000000006	0.284919317509065\\
0.27600000000001	0.349837931182662\\
0.276999999999987	0.438056891682919\\
0.277999999999992	0.556487103208809\\
0.278999999999996	0.713439035012414\\
0.280000000000001	0.918644874306267\\
0.281000000000006	1.18317340745932\\
0.282000000000011	1.51921452312033\\
0.282999999999987	1.93972494453183\\
0.283999999999992	2.45794813750132\\
0.284999999999997	3.08684528104732\\
0.286000000000001	3.83849456037248\\
0.287000000000006	4.72352655596913\\
0.288000000000011	5.75066031127659\\
0.288999999999987	6.92638815804204\\
0.290500000000009	8.97696562030572\\
0.292000000000002	11.3747908873167\\
0.293499999999995	14.1137192881155\\
0.294999999999987	17.179577109344\\
0.296999999999997	21.7414652243361\\
0.299000000000007	26.7946692933219\\
0.301500000000004	33.7143933294269\\
0.304000000000002	41.2028640959458\\
0.306999999999988	50.7991309335013\\
0.31049999999999	62.6403076422895\\
0.315500000000014	80.3341992566466\\
0.324000000000012	110.642820607215\\
0.326999999999998	120.579577015363\\
0.329000000000008	126.585101753984\\
0.330500000000001	130.526494290876\\
0.331500000000005	132.729412547953\\
0.33250000000001	134.389512258134\\
0.332999999999998	134.903451605459\\
0.333499999999987	135.083467043681\\
0.334000000000003	134.736425183541\\
0.334499999999991	133.473411410248\\
0.335000000000008	130.48763667249\\
0.335499999999996	124.203934393604\\
0.336000000000013	112.21957000446\\
0.336500000000001	92.8734553813759\\
0.337500000000006	45.5828333271176\\
0.337999999999994	28.8669858404177\\
0.33850000000001	18.5627899036865\\
0.338999999999999	12.6310799961187\\
0.339499999999987	9.18437958684495\\
0.340000000000003	7.05893154477846\\
0.340499999999992	5.64079294810867\\
0.341000000000008	4.6207972121683\\
0.341499999999996	3.84321803990281\\
0.342500000000001	2.72277603958986\\
0.343500000000006	1.95642754839398\\
0.344500000000011	1.41199682940712\\
0.345499999999987	1.01899245492686\\
0.346499999999992	0.73347020250813\\
0.347499999999997	0.52573081810948\\
0.348500000000001	0.37481640408916\\
0.349500000000006	0.265571837995225\\
0.350500000000011	0.186885375033199\\
0.351499999999987	0.130551851370001\\
0.352499999999992	0.0904975756518809\\
0.353499999999997	0.0622307760313277\\
0.354500000000002	0.0424408997147339\\
0.355500000000006	0.028700827131388\\
0.356500000000011	0.0192429703274115\\
0.357499999999987	0.0127899673722141\\
0.358499999999992	0.00842654537152043\\
0.359499999999997	0.00550281204908742\\
0.360500000000002	0.00356167306577504\\
0.361500000000007	0.00228476986478654\\
0.362500000000011	0.00145257627710293\\
0.363499999999988	0.000915241706536563\\
0.364499999999992	0.000571515205280093\\
0.366000000000014	0.000277291861436879\\
0.367999999999995	0.000102438092199009\\
0.372000000000014	1.2548136822943e-05\\
0.389999999999986	1.67005964613054e-10\\
0.400000000000006	0\\
};
\addlegendentry{$t=0.075$ ms}

\addplot [color=mycolor4][line width=0.6mm]
  table[row sep=crcr]{%
0	0\\
0.00149999999999295	0.00293930869395354\\
0.00249999999999773	0.00545341005465616\\
0.0035000000000025	0.00887705322085708\\
0.00399999999999068	0.0110883461481137\\
0.00450000000000728	0.013737102284864\\
0.00499999999999545	0.0169180051669002\\
0.00550000000001205	0.0207418733581903\\
0.00600000000000023	0.0253386411845327\\
0.0064999999999884	0.0308607696820502\\
0.007000000000005	0.0374871615574648\\
0.00749999999999318	0.0454276708762791\\
0.00800000000000978	0.0549283093902488\\
0.00899999999998613	0.079812006695164\\
0.00999999999999091	0.115085054016134\\
0.0109999999999957	0.164781052593895\\
0.0120000000000005	0.23442812507912\\
0.0130000000000052	0.331647734647674\\
0.01400000000001	0.467108300468368\\
0.0149999999999864	0.65632587572992\\
0.015500000000003	0.778252187297511\\
0.0159999999999911	0.924376493535163\\
0.0165000000000077	1.10206149899599\\
0.0169999999999959	1.32443021422955\\
0.0175000000000125	1.61670312084325\\
0.0180000000000007	2.03405187459194\\
0.0184999999999889	2.70046428933594\\
0.0190000000000055	3.90809823829923\\
0.0194999999999936	6.32967279413842\\
0.0200000000000102	11.4446339672262\\
0.0204999999999984	22.0268189888117\\
0.0209999999999866	41.5152006014976\\
0.0219999999999914	98.1708403923692\\
0.022500000000008	117.270838121494\\
0.0229999999999961	126.383053517656\\
0.0235000000000127	129.639644781573\\
0.0240000000000009	130.338810549255\\
0.0244999999999891	130.014264425286\\
0.0250000000000057	129.265244047768\\
0.0260000000000105	127.249973876126\\
0.0275000000000034	123.681758198201\\
0.029500000000013	118.425578824503\\
0.0324999999999989	109.962479587755\\
0.0370000000000061	96.6407957482935\\
0.0490000000000066	60.8646338098212\\
0.0535000000000139	48.1717125937169\\
0.0569999999999879	38.835161727817\\
0.0600000000000023	31.3264243100235\\
0.0625	25.5014693692925\\
0.0649999999999977	20.1489185513481\\
0.0670000000000073	16.2625113023379\\
0.0689999999999884	12.7751023528998\\
0.0705000000000098	10.4460520382176\\
0.0720000000000027	8.37837056883617\\
0.0734999999999957	6.58113385473038\\
0.0749999999999886	5.05656539790419\\
0.0759999999999934	4.18895798629197\\
0.0769999999999982	3.43580843755385\\
0.078000000000003	2.79116990182516\\
0.0790000000000077	2.24746244898347\\
0.0800000000000125	1.79577373170488\\
0.0809999999999889	1.42625953442723\\
0.0819999999999936	1.12860080759924\\
0.0829999999999984	0.892465412164597\\
0.0840000000000032	0.70792491066598\\
0.085000000000008	0.565788282604672\\
0.0860000000000127	0.457831645656995\\
0.0869999999999891	0.376921068146174\\
0.0879999999999939	0.317040212965935\\
0.0889999999999986	0.273243586294399\\
0.0900000000000034	0.241559353836379\\
0.0910000000000082	0.218864275112423\\
0.092000000000013	0.202749137557021\\
0.0929999999999893	0.191387882715645\\
0.0939999999999941	0.183418648250552\\
0.0949999999999989	0.177840879480584\\
0.0960000000000036	0.173929710311882\\
0.0970000000000084	0.171166907852012\\
0.0980000000000132	0.169186612341434\\
0.0989999999999895	0.167733647246138\\
0.0999999999999943	0.166632112050365\\
0.101499999999987	0.165387572362022\\
0.103000000000009	0.164420720227838\\
0.105500000000006	0.163086020477522\\
0.11099999999999	0.160466547761871\\
0.134500000000003	0.149547943936369\\
0.142500000000013	0.146071231091554\\
0.149499999999989	0.14323968156495\\
0.155499999999989	0.141013297248918\\
0.161000000000001	0.139175621885641\\
0.165500000000009	0.137863483389594\\
0.169499999999999	0.136896427099288\\
0.173000000000002	0.13624392508882\\
0.176999999999992	0.135721297567073\\
0.183999999999997	0.134910018580968\\
0.186000000000007	0.134486547786423\\
0.187999999999988	0.13388581800038\\
0.189999999999998	0.13309402595749\\
0.193000000000012	0.131652628501683\\
0.19550000000001	0.130474508168788\\
0.197000000000003	0.129918829521614\\
0.198499999999996	0.129555921877966\\
0.199999999999989	0.129429719160925\\
0.20150000000001	0.129555921874498\\
0.203000000000003	0.129918829523007\\
0.204499999999996	0.130474508171545\\
0.206999999999994	0.131652628505492\\
0.210499999999996	0.133308774537511\\
0.212500000000006	0.134054149866472\\
0.214499999999987	0.134607598482546\\
0.217000000000013	0.135069115066869\\
0.220499999999987	0.135470549077297\\
0.225999999999999	0.136092709025348\\
0.229500000000002	0.136690415199155\\
0.233000000000004	0.137475726141275\\
0.236999999999995	0.138567499141971\\
0.24199999999999	0.140150789834138\\
0.247500000000002	0.142100736932008\\
0.253500000000003	0.144425306600937\\
0.260500000000008	0.147348939864145\\
0.268499999999989	0.150901781201384\\
0.280000000000001	0.156239983093258\\
0.295999999999992	0.163859996281275\\
0.298000000000002	0.165042945522544\\
0.299499999999995	0.16617398127616\\
0.3005	0.167147530887718\\
0.301500000000004	0.168406757882025\\
0.302500000000009	0.170097076590963\\
0.303500000000014	0.172430656480913\\
0.30449999999999	0.175713499577142\\
0.305499999999995	0.180381709690863\\
0.306000000000012	0.183418648264961\\
0.3065	0.187049178290607\\
0.306999999999988	0.19138788272852\\
0.307999999999993	0.202749137574983\\
0.308999999999997	0.218864275125725\\
0.310000000000002	0.241559353848345\\
0.311000000000007	0.273243586304432\\
0.312000000000012	0.317040212981027\\
0.312999999999988	0.376921068160073\\
0.313999999999993	0.457831645669756\\
0.314999999999998	0.565788282620105\\
0.316000000000003	0.707924910680418\\
0.317000000000007	0.892465412177671\\
0.318000000000012	1.12860080761487\\
0.318999999999988	1.42625953444031\\
0.319999999999993	1.79577373172015\\
0.320999999999998	2.24746244899976\\
0.322000000000003	2.7911699018351\\
0.323000000000008	3.4358084375649\\
0.324000000000012	4.18895798630481\\
0.324999999999989	5.05656539791423\\
0.32650000000001	6.58113385474795\\
0.328000000000003	8.37837056885087\\
0.329499999999996	10.4460520382342\\
0.330999999999989	12.775102352914\\
0.332999999999998	16.262511302352\\
0.335000000000008	20.1489185513662\\
0.336999999999989	24.390609133652\\
0.339499999999987	30.1273720359068\\
0.342500000000001	37.5488870018291\\
0.345499999999987	45.4490952099392\\
0.34899999999999	55.1427746193185\\
0.353499999999997	68.1621275622699\\
0.360000000000014	87.6045572811572\\
0.367500000000007	109.962479587759\\
0.370499999999993	118.425578824506\\
0.372500000000002	123.681758198203\\
0.373999999999995	127.249973876128\\
0.375	129.26524404777\\
0.375499999999988	130.014264425287\\
0.376000000000005	130.338810549256\\
0.376499999999993	129.639644781573\\
0.37700000000001	126.383053517652\\
0.377499999999998	117.270838121484\\
0.378000000000014	98.1708403923498\\
0.378999999999991	41.5152006014764\\
0.379500000000007	22.0268189888009\\
0.379999999999995	11.4446339672207\\
0.380500000000012	6.32967279413646\\
0.381	3.90809823829807\\
0.381499999999988	2.7004642893354\\
0.382000000000005	2.03405187459171\\
0.382499999999993	1.61670312084314\\
0.38300000000001	1.32443021422947\\
0.383499999999998	1.10206149899594\\
0.384500000000003	0.778252187297454\\
0.385500000000008	0.553747347341783\\
0.386500000000012	0.393772260205907\\
0.387499999999989	0.279010660503445\\
0.388499999999993	0.196692204626402\\
0.389499999999998	0.137825528938464\\
0.390500000000003	0.0959273072909923\\
0.391500000000008	0.0662772827366496\\
0.392500000000013	0.0454276708762791\\
0.393499999999989	0.0308607696820502\\
0.394499999999994	0.0207418733581903\\
0.395499999999998	0.013737102284864\\
0.396500000000003	0.00887705322085708\\
0.397500000000008	0.00545341005465616\\
0.398500000000013	0.00293930869395354\\
0.400000000000006	0\\
};
\addlegendentry{$t=0.1$ ms}

\end{axis}
\end{tikzpicture}%

==> plot_overlap.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.47][font=\huge]

\begin{axis}[%
width=5.358in,
height=4.226in,
scaled ticks=false,
at={(0.899in,0.57in)},
scale only axis,
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
            },
xmin=0.015,
xmax=0.045, 
%xtick={0.016, 0.020, 0.024, 0.028, 0.032, 0.036, 0.04, 0.044},
xtick={0.015, 0.020, 0.025, 0.030, 0.035, 0.040, 0.045},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
%ymin=0,
ymin=-6.49574941278012,
ymax=130.506413357092, ytick={20, 40, 60, 80, 100, 120},
ylabel style={at={(axis description cs:-.07,.5)}, font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0.0143999999999949	0.487011351421117\\
0.015199999999993	0.487700712975979\\
0.0160000000000053	0.603470897074715\\
0.0168000000000035	1.57636172543083\\
0.0176000000000016	2.86784372372048\\
0.0183999999999997	0.350276015443441\\
0.0191999999999979	-6.49574941278013\\
0.019999999999996	3.84835035065767\\
0.0207999999999942	49.7203926547292\\
0.0216000000000065	91.6088636796557\\
0.0224000000000046	114.227302853108\\
0.0232000000000028	123.955524726647\\
0.0240000000000009	127.497191269787\\
0.024799999999999	127.895758836778\\
0.0255999999999972	127.229297294708\\
0.0263999999999953	125.719608629682\\
0.0271999999999935	124.064274461188\\
0.0288000000000039	120.089732863975\\
0.0304000000000002	115.775220214196\\
0.0319999999999965	111.268227163621\\
0.033600000000007	106.636565961491\\
0.0352000000000032	101.921307267713\\
0.0367999999999995	97.1514644319994\\
0.0391999999999939	89.9419982851165\\
0.0431999999999988	77.9174157931987\\
0.0447999999999951	73.1436647274256\\
0.0455999999999932	70.770419929989\\
};
\addlegendentry{Linear}

\addplot [color=mycolor2][line width=0.6mm]
  table[row sep=crcr]{%
0.0143999999999949	0.534524848001212\\
0.015199999999993	0.704178503379723\\
0.0159999999999911	0.92389391734983\\
0.0167999999999893	1.22981607611035\\
0.0175999999999874	1.70631355112459\\
0.018400000000014	2.51342159394559\\
0.0192000000000121	4.81555404068496\\
0.0200000000000102	11.1574495341941\\
0.0208000000000084	32.7446818212571\\
0.0216000000000065	75.9037623643755\\
0.0224000000000046	113.996266129503\\
0.0232000000000028	128.132993407869\\
0.0240000000000009	130.506413357092\\
0.024799999999999	129.589275740855\\
0.0255999999999972	128.147340450225\\
0.0263999999999953	126.324324035316\\
0.0271999999999935	124.44548775675\\
0.0279999999999916	122.398373641408\\
0.0287999999999897	120.320617553827\\
0.0295999999999879	118.147029583981\\
0.030399999999986	115.947113940781\\
0.0312000000000126	113.688733129164\\
0.0320000000000107	111.407951308153\\
0.033600000000007	106.754761597989\\
0.0352000000000032	102.023557234317\\
0.0367999999999995	97.2412796616834\\
0.039999999999992	87.6046092448535\\
0.043200000000013	77.9760229318128\\
0.0448000000000093	73.1970568465725\\
0.0456000000000074	70.8214225494455\\
};
\addlegendentry{Quadratic}

\addplot [color=mycolor3][line width=0.6mm]
  table[row sep=crcr]{%
0.0149625935162021	0.648030190294463\\
0.0154613466334297	0.768038248466922\\
0.0159600997506288	0.911676094938883\\
0.016458852867828	1.08598997839232\\
0.0169576059850272	1.30333574618757\\
0.0174563591022547	1.58734415507524\\
0.0179551122194539	1.98897561203816\\
0.0184538653366531	2.6227263494853\\
0.0189526184538522	3.75625395611871\\
0.0194513715710798	6.00863477826226\\
0.0199501246882789	10.7451103721102\\
0.0204488778054781	20.5885870251399\\
0.0209476309227057	38.9963385705131\\
0.0214463840399048	66.5176977791942\\
0.021945137157104	95.4030275355022\\
0.0224438902743032	115.684980665465\\
0.0229426433915307	125.71677954902\\
0.0234413965087299	129.435299567922\\
0.0239401496259291	130.327311188873\\
0.0244389027431282	130.083770727403\\
0.0249376558603558	129.372367982506\\
0.0254364089775549	128.442361960055\\
0.0259351620947541	127.392698541581\\
0.0264339152119817	126.265355469742\\
0.0269326683291808	125.08172062237\\
0.02743142144638	123.853623396762\\
0.0279301745635792	122.589040046175\\
0.0284289276808067	121.293477721313\\
0.0289276807980059	119.971277822816\\
0.0294264339152051	118.625822733911\\
0.0304239401496318	115.876050037935\\
0.0314214463840301	113.062016115842\\
0.0324189526184568	110.197146340596\\
0.0334164588528552	107.291979341685\\
0.0349127182044811	102.876943782624\\
0.0364089775561069	98.4132301521321\\
0.038403990024932	92.4170184259281\\
0.0433915211970088	77.4022897533641\\
0.0453865336658339	71.4542937721525\\
};
\addlegendentry{Cubic}

\end{axis}
\end{tikzpicture}%

==> plot_pressure_axis.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.6][font=\LARGE]

\begin{axis}[%
width=5.358in,
height=4.226in,
at={(0.899in,0.57in)},
scale only axis,
xmin=0,
xmax=14, xtick={0, 2, 4, 6, 8, 10, 12, 14},
xlabel style={font=\color{white!15!black}},
xlabel={axis of symmetry [cm]},
ymin=-61.665,
ymax=143.93,
ylabel style={font=\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1][line width=0.6mm]
  table[row sep=crcr]{%
0	17.486\\
0.0310421286031044	19.11\\
0.0620842572062088	20.307\\
0.0931263858093132	21.057\\
0.124168514412418	21.346\\
0.155210643015522	21.165\\
0.186252771618626	20.509\\
0.217294900221731	19.38\\
0.248337028824835	17.784\\
0.27937915742794	15.735\\
0.310421286031044	13.252\\
0.341463414634148	10.366\\
0.403547671840357	3.55170000000001\\
0.465631929046566	-4.25790000000001\\
0.589800443458984	-20.154\\
0.620842572062088	-23.601\\
0.651884700665192	-26.642\\
0.682926829268297	-29.205\\
0.713968957871401	-31.231\\
0.745011086474506	-32.689\\
0.77605321507761	-33.565\\
0.807095343680714	-33.866\\
0.838137472283819	-33.612\\
0.869179600886923	-32.839\\
0.900221729490028	-31.588\\
0.931263858093132	-29.904\\
0.962305986696236	-27.835\\
0.993348115299341	-25.429\\
1.05543237250555	-19.79\\
1.11751662971176	-13.329\\
1.21064301552107	-2.7559\\
1.36585365853659	15.1\\
1.4279379157428	21.652\\
1.49002217294901	27.517\\
1.55210643015522	32.435\\
1.58314855875832	34.444\\
1.61419068736143	36.095\\
1.64523281596453	37.338\\
1.67627494456764	38.114\\
1.70731707317074	38.358\\
1.73835920177385	37.993\\
1.76940133037695	36.933\\
1.80044345898006	35.082\\
1.83148558758316	32.34\\
1.86252771618626	28.613\\
1.89356984478937	23.838\\
1.92461197339247	18.024\\
1.98669623059868	3.9306\\
2.04878048780489	-10.917\\
2.07982261640799	-17.441\\
2.1108647450111	-22.898\\
2.1419068736142	-27.155\\
2.17294900221731	-30.225\\
2.20399113082041	-32.218\\
2.23503325942352	-33.277\\
2.26607538802662	-33.553\\
2.29711751662973	-33.178\\
2.32815964523283	-32.267\\
2.35920177383593	-30.913\\
2.39024390243904	-29.195\\
2.42128603104211	-27.175\\
2.48337028824832	-22.426\\
2.54545454545453	-16.987\\
2.63858093126385	-8.0307\\
2.88691796008868	16.702\\
2.94900221729489	22.325\\
3.0110864745011	27.434\\
3.07317073170731	31.851\\
3.10421286031041	33.73\\
3.13525498891352	35.342\\
3.16629711751662	36.638\\
3.19733924611972	37.557\\
3.22838137472283	38.014\\
3.25942350332593	37.891\\
3.29046563192904	37.021\\
3.32150776053214	35.155\\
3.35254988913525	31.926\\
3.38359201773835	26.793\\
3.41463414634146	19.054\\
3.44567627494456	8.0821\\
3.50776053215077	-21.494\\
3.53880266075387	-35.766\\
3.56984478935698	-46.754\\
3.60088691796008	-54.084\\
3.63192904656319	-58.46\\
3.66297117516629	-60.76\\
3.6940133037694	-61.665\\
3.7250554323725	-61.617\\
3.7560975609756	-60.895\\
3.78713968957871	-59.678\\
3.81818181818181	-58.078\\
3.84922394678492	-56.174\\
3.91130820399113	-51.654\\
3.97339246119734	-46.398\\
4.03547671840354	-40.562\\
4.12860310421286	-30.913\\
4.22172949002217	-20.33\\
4.31485587583148	-8.87020000000001\\
4.4079822616408	3.4913\\
4.50110864745011	16.862\\
4.59423503325942	31.471\\
4.65631929046563	42.097\\
4.71840354767184	53.671\\
4.78048780487805	66.537\\
4.84257206208426	81.29\\
4.90465631929047	99.022\\
4.93569844789357	109.69\\
4.96674057649668	121.68\\
4.99778270509978	135.2\\
5.02882483370288	143.93\\
5.05986696230599	127.64\\
5.1219512195122	-6.02019999999999\\
5.1529933481153	-36.264\\
5.18403547671841	-48.603\\
5.21507760532151	-53.918\\
5.24611973392462	-56.618\\
5.27716186252772	-57.929\\
5.30820399113082	-58.41\\
5.33924611973393	-58.316\\
5.37028824833703	-57.8\\
5.40133037694014	-56.958\\
5.43237250554324	-55.854\\
5.46341463414635	-54.535\\
5.52549889135256	-51.374\\
5.58758314855876	-47.655\\
5.64966740576497	-43.488\\
5.71175166297118	-38.94\\
5.80487804878049	-31.495\\
5.89800443458981	-23.368\\
5.99113082039912	-14.579\\
6.08425720620843	-5.09800000000001\\
6.17738359201775	5.15799999999999\\
6.27050997782706	16.346\\
6.33259423503327	24.449\\
6.39467849223948	33.206\\
6.45676274944569	42.793\\
6.5188470066519	53.466\\
6.5809312638581	65.44\\
6.61197339246121	71.687\\
6.64301552106431	77.176\\
6.67405764966742	79.338\\
6.70509977827052	73.178\\
6.73614190687363	54.705\\
6.76718403547673	29.156\\
6.79822616407984	7.61060000000001\\
6.82926829268294	-5.65020000000001\\
6.86031042128604	-13.279\\
6.89135254988915	-18.166\\
6.92239467849225	-21.728\\
6.95343680709536	-24.515\\
6.98447893569846	-26.722\\
7.01552106430157	-28.442\\
7.04656319290467	-29.728\\
7.07760532150778	-30.625\\
7.10864745011088	-31.171\\
7.13968957871398	-31.401\\
7.17073170731709	-31.349\\
7.20177383592016	-31.042\\
7.2328159645233	-30.508\\
7.26385809312637	-29.772\\
7.29490022172951	-28.852\\
7.32594235033258	-27.77\\
7.35698447893569	-26.539\\
7.4190687361419	-23.688\\
7.4811529933481	-20.387\\
7.54323725055431	-16.697\\
7.60532150776052	-12.662\\
7.69844789356983	-6.0171\\
7.79157427937915	1.31200000000001\\
7.88470066518846	9.34280000000001\\
7.97782705099777	18.143\\
8.07095343680709	27.791\\
8.1640798226164	37.799\\
8.19512195121951	40.55\\
8.22616407982261	42.123\\
8.25720620842571	41.379\\
8.28824833702882	37.031\\
8.31929046563192	28.714\\
8.38137472283813	8.2594\\
8.41241685144124	1.04669999999999\\
8.44345898004434	-3.55770000000001\\
8.47450110864744	-6.4248\\
8.50554323725055	-8.33449999999999\\
8.53658536585365	-9.7578\\
8.56762749445676	-10.93\\
8.62971175166297	-12.878\\
8.66075388026607	-13.706\\
8.69179600886918	-14.439\\
8.72283813747228	-15.07\\
8.75388026607538	-15.591\\
8.78492239467849	-15.991\\
8.81596452328159	-16.261\\
8.8470066518847	-16.396\\
8.8780487804878	-16.39\\
8.90909090909091	-16.24\\
8.94013303769401	-15.949\\
8.97117516629712	-15.516\\
9.00221729490022	-14.946\\
9.03325942350332	-14.245\\
9.06430155210643	-13.417\\
9.09534368070953	-12.471\\
9.15742793791574	-10.245\\
9.21951219512195	-7.6191\\
9.28159645232816	-4.63740000000001\\
9.34368070953437	-1.3355\\
9.40576496674058	2.25899999999999\\
9.49889135254989	8.15170000000001\\
9.5920177383592	14.554\\
9.68514412416852	20.969\\
9.71618625277162	22.781\\
9.74722838137473	24.121\\
9.77827050997783	24.655\\
9.80931263858093	23.98\\
9.84035476718404	21.771\\
9.87139689578714	18.045\\
9.96452328159646	4.41370000000001\\
9.99556541019956	1.34299999999999\\
10.0266075388027	-0.732609999999994\\
10.0576496674058	-2.05500000000001\\
10.0886917960089	-2.88380000000001\\
10.119733924612	-3.42140000000001\\
10.1507760532151	-3.80189999999999\\
10.2128603104213	-4.381\\
10.3059866962306	-5.20099999999999\\
10.3991130820399	-6.03370000000001\\
10.430155210643	-6.27940000000001\\
10.4611973392461	-6.49029999999999\\
10.4922394678492	-6.6551\\
10.5232815964523	-6.76349999999999\\
10.5543237250554	-6.80690000000001\\
10.5853658536585	-6.7792\\
10.6164079822616	-6.67689999999999\\
10.6474501108648	-6.49930000000001\\
10.6784922394679	-6.24850000000001\\
10.709534368071	-5.929\\
10.7405764966741	-5.5478\\
10.8026607538803	-4.6353\\
10.8957871396896	-3.05160000000001\\
10.9889135254989	-1.46369999999999\\
11.0509977827051	-0.508829999999989\\
11.1130820399113	0.33198999999999\\
11.1751662971175	1.06540000000001\\
11.2372505543237	1.71440000000001\\
11.2993348115299	2.30119999999999\\
11.3614190687362	2.83369999999999\\
11.4235033259424	3.30250000000001\\
11.4545454545455	3.5061\\
11.4855875831486	3.68440000000001\\
11.5166297117517	3.834\\
11.5476718403548	3.95150000000001\\
11.5787139689579	4.03389999999999\\
11.609756097561	4.07910000000001\\
11.6407982261641	4.0855\\
11.6718403547672	4.05289999999999\\
11.7028824833703	3.98169999999999\\
11.7339246119734	3.87360000000001\\
11.7649667405765	3.7312\\
11.7960088691796	3.5581\\
11.8580931263858	3.13820000000001\\
11.9512195121951	2.4049\\
12.0443458980045	1.67609999999999\\
12.1064301552106	1.2501\\
12.1685144124168	0.893540000000002\\
12.1995565410199	0.743380000000002\\
12.230598669623	0.612159999999989\\
12.2616407982262	0.498809999999992\\
12.2926829268293	0.402170000000012\\
12.3237250554324	0.320750000000004\\
12.3547671840355	0.253050000000002\\
12.3858093126386	0.197620000000001\\
12.4168514412417	0.152690000000007\\
12.4478935698448	0.116710000000012\\
12.4789356984479	0.0882310000000075\\
12.509977827051	0.0659609999999873\\
12.5410199556541	0.0488080000000082\\
12.6031042128603	0.0258629999999869\\
12.6651884700665	0.0131020000000035\\
12.7583148558758	0.00435500000000388\\
12.9135254988913	0.000555469999994784\\
13.5033259423503	1.80340009592328e-08\\
14	3.12638803734444e-13\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
